A BP Method for Track-Before-Detect

Tracking an unknown number of low-observable objects is notoriously challenging. This letter proposes a sequential Bayesian estimation method based on the track-before-detect (TBD) approach. In TBD, raw sensor measurements are directly used by the tracking algorithm without any preprocessing. Our proposed method is based on a new statistical model that introduces a new object hypothesis for each data cell of the raw sensor measurements. It allows objects to interact and contribute to more than one data cell. Based on the factor graph representing our statistical model, we derive the message passing equations of the proposed belief propagation (BP) method for TBD. Approximations are applied to certain BP messages to reduce computational complexity and improve scalability. In a simulation experiment, our proposed BP-based TBD method outperforms two other state-of-the-art TBD methods.

==> Figs/GOSPA_gamma.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.767143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863182in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863182in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898850in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{1.898850in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898850in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898850in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934518in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{2.934518in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934518in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934518in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970186in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{3.970186in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970186in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.970186in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005854in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{5.005854in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005854in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005854in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452352in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863182in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=0.647159in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{1.789718in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.789718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863182in}{1.789718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.669733in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{2.812292in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.812292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863182in}{2.812292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.692307in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{3.834867in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.834867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863182in}{3.834867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=3.714882in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{4.857441in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.857441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863182in}{4.857441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=4.737456in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863182in}{5.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.323579in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{3.698979in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{3.185534in}}%
\pgfpathlineto{\pgfqpoint{1.074543in}{2.738216in}}%
\pgfpathlineto{\pgfqpoint{1.180223in}{2.396351in}}%
\pgfpathlineto{\pgfqpoint{1.285904in}{3.585639in}}%
\pgfpathlineto{\pgfqpoint{1.391584in}{3.247394in}}%
\pgfpathlineto{\pgfqpoint{1.497265in}{3.035054in}}%
\pgfpathlineto{\pgfqpoint{1.602945in}{2.867358in}}%
\pgfpathlineto{\pgfqpoint{1.708625in}{2.714700in}}%
\pgfpathlineto{\pgfqpoint{1.814306in}{3.945325in}}%
\pgfpathlineto{\pgfqpoint{1.919986in}{3.777011in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{3.550417in}}%
\pgfpathlineto{\pgfqpoint{2.131347in}{3.333282in}}%
\pgfpathlineto{\pgfqpoint{2.237027in}{3.176840in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{4.257120in}}%
\pgfpathlineto{\pgfqpoint{2.448388in}{4.179140in}}%
\pgfpathlineto{\pgfqpoint{2.554069in}{4.001121in}}%
\pgfpathlineto{\pgfqpoint{2.659749in}{3.845826in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.706590in}}%
\pgfpathlineto{\pgfqpoint{2.871110in}{4.593449in}}%
\pgfpathlineto{\pgfqpoint{2.976790in}{4.485689in}}%
\pgfpathlineto{\pgfqpoint{3.082471in}{4.361721in}}%
\pgfpathlineto{\pgfqpoint{3.188151in}{4.243452in}}%
\pgfpathlineto{\pgfqpoint{3.293831in}{4.088468in}}%
\pgfpathlineto{\pgfqpoint{3.399512in}{4.039752in}}%
\pgfpathlineto{\pgfqpoint{3.505192in}{4.022284in}}%
\pgfpathlineto{\pgfqpoint{3.610873in}{3.939836in}}%
\pgfpathlineto{\pgfqpoint{3.716553in}{3.837944in}}%
\pgfpathlineto{\pgfqpoint{3.822233in}{3.849407in}}%
\pgfpathlineto{\pgfqpoint{3.927914in}{3.812062in}}%
\pgfpathlineto{\pgfqpoint{4.033594in}{3.816599in}}%
\pgfpathlineto{\pgfqpoint{4.139275in}{3.518387in}}%
\pgfpathlineto{\pgfqpoint{4.244955in}{3.397524in}}%
\pgfpathlineto{\pgfqpoint{4.350636in}{3.360713in}}%
\pgfpathlineto{\pgfqpoint{4.456316in}{3.360206in}}%
\pgfpathlineto{\pgfqpoint{4.561996in}{3.335787in}}%
\pgfpathlineto{\pgfqpoint{4.667677in}{2.961504in}}%
\pgfpathlineto{\pgfqpoint{4.773357in}{2.934837in}}%
\pgfpathlineto{\pgfqpoint{4.879038in}{2.895417in}}%
\pgfpathlineto{\pgfqpoint{4.984718in}{2.891291in}}%
\pgfpathlineto{\pgfqpoint{5.090398in}{2.766778in}}%
\pgfpathlineto{\pgfqpoint{5.196079in}{2.471866in}}%
\pgfpathlineto{\pgfqpoint{5.301759in}{2.404633in}}%
\pgfpathlineto{\pgfqpoint{5.407440in}{2.411518in}}%
\pgfpathlineto{\pgfqpoint{5.513120in}{2.416959in}}%
\pgfpathlineto{\pgfqpoint{5.618800in}{2.267385in}}%
\pgfpathlineto{\pgfqpoint{5.724481in}{1.922182in}}%
\pgfpathlineto{\pgfqpoint{5.830161in}{1.911479in}}%
\pgfpathlineto{\pgfqpoint{5.935842in}{1.876279in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.867374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{3.760647in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{3.285643in}}%
\pgfpathlineto{\pgfqpoint{1.074543in}{2.876841in}}%
\pgfpathlineto{\pgfqpoint{1.180223in}{2.564771in}}%
\pgfpathlineto{\pgfqpoint{1.285904in}{3.736428in}}%
\pgfpathlineto{\pgfqpoint{1.391584in}{3.413379in}}%
\pgfpathlineto{\pgfqpoint{1.497265in}{3.216481in}}%
\pgfpathlineto{\pgfqpoint{1.602945in}{3.053956in}}%
\pgfpathlineto{\pgfqpoint{1.708625in}{2.917698in}}%
\pgfpathlineto{\pgfqpoint{1.814306in}{4.090135in}}%
\pgfpathlineto{\pgfqpoint{1.919986in}{3.942087in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{3.746460in}}%
\pgfpathlineto{\pgfqpoint{2.131347in}{3.566828in}}%
\pgfpathlineto{\pgfqpoint{2.237027in}{3.475444in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{4.500319in}}%
\pgfpathlineto{\pgfqpoint{2.448388in}{4.423354in}}%
\pgfpathlineto{\pgfqpoint{2.554069in}{4.261938in}}%
\pgfpathlineto{\pgfqpoint{2.659749in}{4.132634in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{4.028464in}}%
\pgfpathlineto{\pgfqpoint{2.871110in}{4.855377in}}%
\pgfpathlineto{\pgfqpoint{2.976790in}{4.766982in}}%
\pgfpathlineto{\pgfqpoint{3.082471in}{4.646719in}}%
\pgfpathlineto{\pgfqpoint{3.188151in}{4.540547in}}%
\pgfpathlineto{\pgfqpoint{3.293831in}{4.418881in}}%
\pgfpathlineto{\pgfqpoint{3.399512in}{4.331569in}}%
\pgfpathlineto{\pgfqpoint{3.505192in}{4.345922in}}%
\pgfpathlineto{\pgfqpoint{3.610873in}{4.294379in}}%
\pgfpathlineto{\pgfqpoint{3.716553in}{4.191382in}}%
\pgfpathlineto{\pgfqpoint{3.822233in}{4.184459in}}%
\pgfpathlineto{\pgfqpoint{3.927914in}{4.114273in}}%
\pgfpathlineto{\pgfqpoint{4.033594in}{4.310333in}}%
\pgfpathlineto{\pgfqpoint{4.139275in}{3.820877in}}%
\pgfpathlineto{\pgfqpoint{4.244955in}{3.689445in}}%
\pgfpathlineto{\pgfqpoint{4.350636in}{3.627694in}}%
\pgfpathlineto{\pgfqpoint{4.456316in}{3.641993in}}%
\pgfpathlineto{\pgfqpoint{4.561996in}{3.944667in}}%
\pgfpathlineto{\pgfqpoint{4.667677in}{3.312902in}}%
\pgfpathlineto{\pgfqpoint{4.773357in}{3.237063in}}%
\pgfpathlineto{\pgfqpoint{4.879038in}{3.160819in}}%
\pgfpathlineto{\pgfqpoint{4.984718in}{3.137516in}}%
\pgfpathlineto{\pgfqpoint{5.090398in}{3.388678in}}%
\pgfpathlineto{\pgfqpoint{5.196079in}{2.721891in}}%
\pgfpathlineto{\pgfqpoint{5.301759in}{2.637056in}}%
\pgfpathlineto{\pgfqpoint{5.407440in}{2.648550in}}%
\pgfpathlineto{\pgfqpoint{5.513120in}{2.631286in}}%
\pgfpathlineto{\pgfqpoint{5.618800in}{2.909262in}}%
\pgfpathlineto{\pgfqpoint{5.724481in}{2.117363in}}%
\pgfpathlineto{\pgfqpoint{5.830161in}{2.037123in}}%
\pgfpathlineto{\pgfqpoint{5.935842in}{2.011849in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.025159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{3.677575in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{3.127175in}}%
\pgfpathlineto{\pgfqpoint{1.074543in}{2.653227in}}%
\pgfpathlineto{\pgfqpoint{1.180223in}{2.311802in}}%
\pgfpathlineto{\pgfqpoint{1.285904in}{3.488277in}}%
\pgfpathlineto{\pgfqpoint{1.391584in}{3.130662in}}%
\pgfpathlineto{\pgfqpoint{1.497265in}{2.916460in}}%
\pgfpathlineto{\pgfqpoint{1.602945in}{2.736550in}}%
\pgfpathlineto{\pgfqpoint{1.708625in}{2.619769in}}%
\pgfpathlineto{\pgfqpoint{1.814306in}{3.844418in}}%
\pgfpathlineto{\pgfqpoint{1.919986in}{3.678287in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{3.448288in}}%
\pgfpathlineto{\pgfqpoint{2.131347in}{3.217702in}}%
\pgfpathlineto{\pgfqpoint{2.237027in}{3.081891in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{4.173130in}}%
\pgfpathlineto{\pgfqpoint{2.448388in}{4.066416in}}%
\pgfpathlineto{\pgfqpoint{2.554069in}{3.832458in}}%
\pgfpathlineto{\pgfqpoint{2.659749in}{3.684958in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.576851in}}%
\pgfpathlineto{\pgfqpoint{2.871110in}{4.482051in}}%
\pgfpathlineto{\pgfqpoint{2.976790in}{4.365551in}}%
\pgfpathlineto{\pgfqpoint{3.082471in}{4.212420in}}%
\pgfpathlineto{\pgfqpoint{3.188151in}{4.090897in}}%
\pgfpathlineto{\pgfqpoint{3.293831in}{3.953018in}}%
\pgfpathlineto{\pgfqpoint{3.399512in}{3.853830in}}%
\pgfpathlineto{\pgfqpoint{3.505192in}{3.842561in}}%
\pgfpathlineto{\pgfqpoint{3.610873in}{3.790811in}}%
\pgfpathlineto{\pgfqpoint{3.716553in}{3.680370in}}%
\pgfpathlineto{\pgfqpoint{3.822233in}{3.669324in}}%
\pgfpathlineto{\pgfqpoint{3.927914in}{3.626892in}}%
\pgfpathlineto{\pgfqpoint{4.033594in}{3.518586in}}%
\pgfpathlineto{\pgfqpoint{4.139275in}{3.346081in}}%
\pgfpathlineto{\pgfqpoint{4.244955in}{3.233474in}}%
\pgfpathlineto{\pgfqpoint{4.350636in}{3.215814in}}%
\pgfpathlineto{\pgfqpoint{4.456316in}{3.248651in}}%
\pgfpathlineto{\pgfqpoint{4.561996in}{3.084211in}}%
\pgfpathlineto{\pgfqpoint{4.667677in}{2.857758in}}%
\pgfpathlineto{\pgfqpoint{4.773357in}{2.813617in}}%
\pgfpathlineto{\pgfqpoint{4.879038in}{2.787022in}}%
\pgfpathlineto{\pgfqpoint{4.984718in}{2.774191in}}%
\pgfpathlineto{\pgfqpoint{5.090398in}{2.491442in}}%
\pgfpathlineto{\pgfqpoint{5.196079in}{2.318704in}}%
\pgfpathlineto{\pgfqpoint{5.301759in}{2.271229in}}%
\pgfpathlineto{\pgfqpoint{5.407440in}{2.282927in}}%
\pgfpathlineto{\pgfqpoint{5.513120in}{2.275612in}}%
\pgfpathlineto{\pgfqpoint{5.618800in}{1.976155in}}%
\pgfpathlineto{\pgfqpoint{5.724481in}{1.808027in}}%
\pgfpathlineto{\pgfqpoint{5.830161in}{1.807715in}}%
\pgfpathlineto{\pgfqpoint{5.935842in}{1.792831in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.761183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349479in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{4.555225in}{0.947699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.627447in}{0.947699in}}{\pgfqpoint{4.627447in}{1.019921in}}%
\pgfpathlineto{\pgfqpoint{4.627447in}{2.485450in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.627447in}{2.557673in}}{\pgfqpoint{4.555225in}{2.557673in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{2.557673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.277257in}{2.557673in}}{\pgfqpoint{2.277257in}{2.485450in}}%
\pgfpathlineto{\pgfqpoint{2.277257in}{1.019921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.277257in}{0.947699in}}{\pgfqpoint{2.349479in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{2.349479in}{0.947699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421701in}{2.286839in}}%
\pgfpathlineto{\pgfqpoint{2.782812in}{2.286839in}}%
\pgfpathlineto{\pgfqpoint{3.143923in}{2.286839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432812in,y=2.160450in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle \gamma_{0} = 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421701in}{1.786293in}}%
\pgfpathlineto{\pgfqpoint{2.782812in}{1.786293in}}%
\pgfpathlineto{\pgfqpoint{3.143923in}{1.786293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432812in,y=1.659904in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle \gamma_{0} = 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421701in}{1.285746in}}%
\pgfpathlineto{\pgfqpoint{2.782812in}{1.285746in}}%
\pgfpathlineto{\pgfqpoint{3.143923in}{1.285746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432812in,y=1.159357in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle \gamma_{0} = 80\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_gamma_c1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.946515in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882333in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882333in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882333in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922130in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922130in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922130in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961927in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{3.961927in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961927in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961927in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001725in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{5.001725in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001725in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.001725in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.946515in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946515in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494019in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=0.730492in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{1.688733in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.688733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{1.688733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=1.568748in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{2.526990in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.526990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{2.526990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=2.407005in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{3.365246in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.365246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{3.365246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=3.245261in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{4.203502in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.203502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{4.203502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=4.083518in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{5.041759in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.041759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{5.041759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=4.921774in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{5.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=5.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.365246in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{4.066382in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.409407in}}%
\pgfpathlineto{\pgfqpoint{1.154475in}{2.878668in}}%
\pgfpathlineto{\pgfqpoint{1.258455in}{2.529782in}}%
\pgfpathlineto{\pgfqpoint{1.362434in}{3.833509in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{3.388580in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{3.080413in}}%
\pgfpathlineto{\pgfqpoint{1.674374in}{2.879470in}}%
\pgfpathlineto{\pgfqpoint{1.778353in}{2.717284in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{4.081981in}}%
\pgfpathlineto{\pgfqpoint{1.986313in}{3.827387in}}%
\pgfpathlineto{\pgfqpoint{2.090292in}{3.578204in}}%
\pgfpathlineto{\pgfqpoint{2.194272in}{3.351243in}}%
\pgfpathlineto{\pgfqpoint{2.298252in}{3.212438in}}%
\pgfpathlineto{\pgfqpoint{2.402232in}{4.452912in}}%
\pgfpathlineto{\pgfqpoint{2.506211in}{4.243196in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{4.020475in}}%
\pgfpathlineto{\pgfqpoint{2.714171in}{3.858351in}}%
\pgfpathlineto{\pgfqpoint{2.818150in}{3.713468in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{4.763645in}}%
\pgfpathlineto{\pgfqpoint{3.026110in}{4.567859in}}%
\pgfpathlineto{\pgfqpoint{3.130090in}{4.380975in}}%
\pgfpathlineto{\pgfqpoint{3.234069in}{4.210111in}}%
\pgfpathlineto{\pgfqpoint{3.338049in}{4.062301in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{3.970698in}}%
\pgfpathlineto{\pgfqpoint{3.546009in}{3.959788in}}%
\pgfpathlineto{\pgfqpoint{3.649988in}{3.898712in}}%
\pgfpathlineto{\pgfqpoint{3.753968in}{3.822106in}}%
\pgfpathlineto{\pgfqpoint{3.857948in}{3.810341in}}%
\pgfpathlineto{\pgfqpoint{3.961927in}{3.736231in}}%
\pgfpathlineto{\pgfqpoint{4.065907in}{4.208566in}}%
\pgfpathlineto{\pgfqpoint{4.169887in}{3.526728in}}%
\pgfpathlineto{\pgfqpoint{4.273867in}{3.390647in}}%
\pgfpathlineto{\pgfqpoint{4.377846in}{3.317019in}}%
\pgfpathlineto{\pgfqpoint{4.481826in}{3.319736in}}%
\pgfpathlineto{\pgfqpoint{4.585806in}{3.926882in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{3.070099in}}%
\pgfpathlineto{\pgfqpoint{4.793765in}{2.975081in}}%
\pgfpathlineto{\pgfqpoint{4.897745in}{2.895196in}}%
\pgfpathlineto{\pgfqpoint{5.001725in}{2.874750in}}%
\pgfpathlineto{\pgfqpoint{5.105704in}{3.442448in}}%
\pgfpathlineto{\pgfqpoint{5.209684in}{2.550613in}}%
\pgfpathlineto{\pgfqpoint{5.313664in}{2.451975in}}%
\pgfpathlineto{\pgfqpoint{5.417644in}{2.445184in}}%
\pgfpathlineto{\pgfqpoint{5.521623in}{2.435623in}}%
\pgfpathlineto{\pgfqpoint{5.625603in}{3.084348in}}%
\pgfpathlineto{\pgfqpoint{5.729583in}{2.048645in}}%
\pgfpathlineto{\pgfqpoint{5.833563in}{1.939311in}}%
\pgfpathlineto{\pgfqpoint{5.937542in}{1.913796in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.930718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{4.012170in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.321375in}}%
\pgfpathlineto{\pgfqpoint{1.154475in}{2.767137in}}%
\pgfpathlineto{\pgfqpoint{1.258455in}{2.373299in}}%
\pgfpathlineto{\pgfqpoint{1.362434in}{3.705715in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{3.242132in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{2.951249in}}%
\pgfpathlineto{\pgfqpoint{1.674374in}{2.739257in}}%
\pgfpathlineto{\pgfqpoint{1.778353in}{2.574851in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{3.994910in}}%
\pgfpathlineto{\pgfqpoint{1.986313in}{3.697697in}}%
\pgfpathlineto{\pgfqpoint{2.090292in}{3.388282in}}%
\pgfpathlineto{\pgfqpoint{2.194272in}{3.121017in}}%
\pgfpathlineto{\pgfqpoint{2.298252in}{2.966061in}}%
\pgfpathlineto{\pgfqpoint{2.402232in}{4.251544in}}%
\pgfpathlineto{\pgfqpoint{2.506211in}{4.050202in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{3.805775in}}%
\pgfpathlineto{\pgfqpoint{2.714171in}{3.600930in}}%
\pgfpathlineto{\pgfqpoint{2.818150in}{3.437840in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{4.542756in}}%
\pgfpathlineto{\pgfqpoint{3.026110in}{4.313437in}}%
\pgfpathlineto{\pgfqpoint{3.130090in}{4.150833in}}%
\pgfpathlineto{\pgfqpoint{3.234069in}{3.997633in}}%
\pgfpathlineto{\pgfqpoint{3.338049in}{3.822611in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{3.733867in}}%
\pgfpathlineto{\pgfqpoint{3.546009in}{3.697980in}}%
\pgfpathlineto{\pgfqpoint{3.649988in}{3.594099in}}%
\pgfpathlineto{\pgfqpoint{3.753968in}{3.522740in}}%
\pgfpathlineto{\pgfqpoint{3.857948in}{3.510443in}}%
\pgfpathlineto{\pgfqpoint{3.961927in}{3.471183in}}%
\pgfpathlineto{\pgfqpoint{4.065907in}{3.661056in}}%
\pgfpathlineto{\pgfqpoint{4.169887in}{3.261942in}}%
\pgfpathlineto{\pgfqpoint{4.273867in}{3.127523in}}%
\pgfpathlineto{\pgfqpoint{4.377846in}{3.099061in}}%
\pgfpathlineto{\pgfqpoint{4.481826in}{3.090551in}}%
\pgfpathlineto{\pgfqpoint{4.585806in}{3.221743in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{2.738907in}}%
\pgfpathlineto{\pgfqpoint{4.793765in}{2.705662in}}%
\pgfpathlineto{\pgfqpoint{4.897745in}{2.665993in}}%
\pgfpathlineto{\pgfqpoint{5.001725in}{2.662742in}}%
\pgfpathlineto{\pgfqpoint{5.105704in}{2.710977in}}%
\pgfpathlineto{\pgfqpoint{5.209684in}{2.318072in}}%
\pgfpathlineto{\pgfqpoint{5.313664in}{2.248544in}}%
\pgfpathlineto{\pgfqpoint{5.417644in}{2.245815in}}%
\pgfpathlineto{\pgfqpoint{5.521623in}{2.251713in}}%
\pgfpathlineto{\pgfqpoint{5.625603in}{2.297188in}}%
\pgfpathlineto{\pgfqpoint{5.729583in}{1.845739in}}%
\pgfpathlineto{\pgfqpoint{5.833563in}{1.823118in}}%
\pgfpathlineto{\pgfqpoint{5.937542in}{1.789790in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.789910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{4.016115in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.285544in}}%
\pgfpathlineto{\pgfqpoint{1.154475in}{2.703607in}}%
\pgfpathlineto{\pgfqpoint{1.258455in}{2.303989in}}%
\pgfpathlineto{\pgfqpoint{1.362434in}{3.625017in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{3.137162in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{2.845206in}}%
\pgfpathlineto{\pgfqpoint{1.674374in}{2.622284in}}%
\pgfpathlineto{\pgfqpoint{1.778353in}{2.496343in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{3.933937in}}%
\pgfpathlineto{\pgfqpoint{1.986313in}{3.660018in}}%
\pgfpathlineto{\pgfqpoint{2.090292in}{3.351251in}}%
\pgfpathlineto{\pgfqpoint{2.194272in}{3.080806in}}%
\pgfpathlineto{\pgfqpoint{2.298252in}{2.903711in}}%
\pgfpathlineto{\pgfqpoint{2.402232in}{4.199501in}}%
\pgfpathlineto{\pgfqpoint{2.506211in}{3.967071in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{3.676489in}}%
\pgfpathlineto{\pgfqpoint{2.714171in}{3.485146in}}%
\pgfpathlineto{\pgfqpoint{2.818150in}{3.328920in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{4.454175in}}%
\pgfpathlineto{\pgfqpoint{3.026110in}{4.226070in}}%
\pgfpathlineto{\pgfqpoint{3.130090in}{4.044280in}}%
\pgfpathlineto{\pgfqpoint{3.234069in}{3.888909in}}%
\pgfpathlineto{\pgfqpoint{3.338049in}{3.734445in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{3.589573in}}%
\pgfpathlineto{\pgfqpoint{3.546009in}{3.544254in}}%
\pgfpathlineto{\pgfqpoint{3.649988in}{3.477411in}}%
\pgfpathlineto{\pgfqpoint{3.753968in}{3.388041in}}%
\pgfpathlineto{\pgfqpoint{3.857948in}{3.370739in}}%
\pgfpathlineto{\pgfqpoint{3.961927in}{3.320206in}}%
\pgfpathlineto{\pgfqpoint{4.065907in}{3.343201in}}%
\pgfpathlineto{\pgfqpoint{4.169887in}{3.105418in}}%
\pgfpathlineto{\pgfqpoint{4.273867in}{3.014924in}}%
\pgfpathlineto{\pgfqpoint{4.377846in}{3.001617in}}%
\pgfpathlineto{\pgfqpoint{4.481826in}{3.019814in}}%
\pgfpathlineto{\pgfqpoint{4.585806in}{2.955468in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{2.677636in}}%
\pgfpathlineto{\pgfqpoint{4.793765in}{2.616545in}}%
\pgfpathlineto{\pgfqpoint{4.897745in}{2.591181in}}%
\pgfpathlineto{\pgfqpoint{5.001725in}{2.573033in}}%
\pgfpathlineto{\pgfqpoint{5.105704in}{2.397476in}}%
\pgfpathlineto{\pgfqpoint{5.209684in}{2.176714in}}%
\pgfpathlineto{\pgfqpoint{5.313664in}{2.129000in}}%
\pgfpathlineto{\pgfqpoint{5.417644in}{2.134042in}}%
\pgfpathlineto{\pgfqpoint{5.521623in}{2.130191in}}%
\pgfpathlineto{\pgfqpoint{5.625603in}{1.964709in}}%
\pgfpathlineto{\pgfqpoint{5.729583in}{1.740252in}}%
\pgfpathlineto{\pgfqpoint{5.833563in}{1.734531in}}%
\pgfpathlineto{\pgfqpoint{5.937542in}{1.722694in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.697135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.946515in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162829in}{1.017143in}}%
\pgfpathlineto{\pgfqpoint{4.279687in}{1.017143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.346353in}{1.017143in}}{\pgfqpoint{4.346353in}{1.083810in}}%
\pgfpathlineto{\pgfqpoint{4.346353in}{2.472025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.346353in}{2.538692in}}{\pgfqpoint{4.279687in}{2.538692in}}%
\pgfpathlineto{\pgfqpoint{2.162829in}{2.538692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.096163in}{2.538692in}}{\pgfqpoint{2.096163in}{2.472025in}}%
\pgfpathlineto{\pgfqpoint{2.096163in}{1.083810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.096163in}{1.017143in}}{\pgfqpoint{2.162829in}{1.017143in}}%
\pgfpathlineto{\pgfqpoint{2.162829in}{1.017143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229496in}{2.282056in}}%
\pgfpathlineto{\pgfqpoint{2.562829in}{2.282056in}}%
\pgfpathlineto{\pgfqpoint{2.896163in}{2.282056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162829in,y=2.165389in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \gamma_{0} = 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229496in}{1.808206in}}%
\pgfpathlineto{\pgfqpoint{2.562829in}{1.808206in}}%
\pgfpathlineto{\pgfqpoint{2.896163in}{1.808206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162829in,y=1.691540in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \gamma_{0} = 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229496in}{1.334357in}}%
\pgfpathlineto{\pgfqpoint{2.562829in}{1.334357in}}%
\pgfpathlineto{\pgfqpoint{2.896163in}{1.334357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162829in,y=1.217690in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \gamma_{0} = 80\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_gamma_p3e2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.946515in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882333in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882333in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882333in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922130in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922130in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922130in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961927in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{3.961927in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961927in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961927in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001725in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{5.001725in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001725in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.001725in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.946515in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946515in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494019in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=0.730492in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{1.537080in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.537080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{1.537080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=1.417095in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{2.223683in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.223683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{2.223683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=2.103698in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{2.910286in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.910286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{2.910286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=2.790301in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{3.596889in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.596889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{3.596889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=3.476904in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{4.283492in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.283492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{4.283492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=4.163508in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{4.970095in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.970095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{4.970095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=4.850111in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{5.656698in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.656698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{5.656698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=5.536714in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.425238in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{3.488757in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{2.949238in}}%
\pgfpathlineto{\pgfqpoint{1.154475in}{2.525830in}}%
\pgfpathlineto{\pgfqpoint{1.258455in}{2.278133in}}%
\pgfpathlineto{\pgfqpoint{1.362434in}{3.348380in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{2.971663in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{2.769638in}}%
\pgfpathlineto{\pgfqpoint{1.674374in}{2.638628in}}%
\pgfpathlineto{\pgfqpoint{1.778353in}{2.503043in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{3.592913in}}%
\pgfpathlineto{\pgfqpoint{1.986313in}{3.417050in}}%
\pgfpathlineto{\pgfqpoint{2.090292in}{3.247497in}}%
\pgfpathlineto{\pgfqpoint{2.194272in}{3.078798in}}%
\pgfpathlineto{\pgfqpoint{2.298252in}{3.006148in}}%
\pgfpathlineto{\pgfqpoint{2.402232in}{3.958448in}}%
\pgfpathlineto{\pgfqpoint{2.506211in}{3.797266in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{3.641940in}}%
\pgfpathlineto{\pgfqpoint{2.714171in}{3.516447in}}%
\pgfpathlineto{\pgfqpoint{2.818150in}{3.392704in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{4.239791in}}%
\pgfpathlineto{\pgfqpoint{3.026110in}{4.108223in}}%
\pgfpathlineto{\pgfqpoint{3.130090in}{3.969965in}}%
\pgfpathlineto{\pgfqpoint{3.234069in}{3.886319in}}%
\pgfpathlineto{\pgfqpoint{3.338049in}{3.789046in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{3.720258in}}%
\pgfpathlineto{\pgfqpoint{3.546009in}{3.709657in}}%
\pgfpathlineto{\pgfqpoint{3.649988in}{3.674439in}}%
\pgfpathlineto{\pgfqpoint{3.753968in}{3.647391in}}%
\pgfpathlineto{\pgfqpoint{3.857948in}{3.595772in}}%
\pgfpathlineto{\pgfqpoint{3.961927in}{3.574592in}}%
\pgfpathlineto{\pgfqpoint{4.065907in}{3.866823in}}%
\pgfpathlineto{\pgfqpoint{4.169887in}{3.351187in}}%
\pgfpathlineto{\pgfqpoint{4.273867in}{3.230955in}}%
\pgfpathlineto{\pgfqpoint{4.377846in}{3.167517in}}%
\pgfpathlineto{\pgfqpoint{4.481826in}{3.164807in}}%
\pgfpathlineto{\pgfqpoint{4.585806in}{3.533690in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{2.907863in}}%
\pgfpathlineto{\pgfqpoint{4.793765in}{2.831702in}}%
\pgfpathlineto{\pgfqpoint{4.897745in}{2.774862in}}%
\pgfpathlineto{\pgfqpoint{5.001725in}{2.765042in}}%
\pgfpathlineto{\pgfqpoint{5.105704in}{3.111023in}}%
\pgfpathlineto{\pgfqpoint{5.209684in}{2.385482in}}%
\pgfpathlineto{\pgfqpoint{5.313664in}{2.299637in}}%
\pgfpathlineto{\pgfqpoint{5.417644in}{2.282768in}}%
\pgfpathlineto{\pgfqpoint{5.521623in}{2.275706in}}%
\pgfpathlineto{\pgfqpoint{5.625603in}{2.694467in}}%
\pgfpathlineto{\pgfqpoint{5.729583in}{1.967908in}}%
\pgfpathlineto{\pgfqpoint{5.833563in}{1.856422in}}%
\pgfpathlineto{\pgfqpoint{5.937542in}{1.812388in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.822514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{3.441884in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{2.879741in}}%
\pgfpathlineto{\pgfqpoint{1.154475in}{2.456035in}}%
\pgfpathlineto{\pgfqpoint{1.258455in}{2.156269in}}%
\pgfpathlineto{\pgfqpoint{1.362434in}{3.230005in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{2.873831in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{2.670953in}}%
\pgfpathlineto{\pgfqpoint{1.674374in}{2.524055in}}%
\pgfpathlineto{\pgfqpoint{1.778353in}{2.426072in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{3.514177in}}%
\pgfpathlineto{\pgfqpoint{1.986313in}{3.301632in}}%
\pgfpathlineto{\pgfqpoint{2.090292in}{3.088516in}}%
\pgfpathlineto{\pgfqpoint{2.194272in}{2.897258in}}%
\pgfpathlineto{\pgfqpoint{2.298252in}{2.798018in}}%
\pgfpathlineto{\pgfqpoint{2.402232in}{3.790488in}}%
\pgfpathlineto{\pgfqpoint{2.506211in}{3.610196in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{3.404043in}}%
\pgfpathlineto{\pgfqpoint{2.714171in}{3.249897in}}%
\pgfpathlineto{\pgfqpoint{2.818150in}{3.146601in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{4.015150in}}%
\pgfpathlineto{\pgfqpoint{3.026110in}{3.868439in}}%
\pgfpathlineto{\pgfqpoint{3.130090in}{3.713479in}}%
\pgfpathlineto{\pgfqpoint{3.234069in}{3.625107in}}%
\pgfpathlineto{\pgfqpoint{3.338049in}{3.537172in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{3.482601in}}%
\pgfpathlineto{\pgfqpoint{3.546009in}{3.466617in}}%
\pgfpathlineto{\pgfqpoint{3.649988in}{3.389415in}}%
\pgfpathlineto{\pgfqpoint{3.753968in}{3.344001in}}%
\pgfpathlineto{\pgfqpoint{3.857948in}{3.334204in}}%
\pgfpathlineto{\pgfqpoint{3.961927in}{3.311544in}}%
\pgfpathlineto{\pgfqpoint{4.065907in}{3.408564in}}%
\pgfpathlineto{\pgfqpoint{4.169887in}{3.092041in}}%
\pgfpathlineto{\pgfqpoint{4.273867in}{2.978522in}}%
\pgfpathlineto{\pgfqpoint{4.377846in}{2.933118in}}%
\pgfpathlineto{\pgfqpoint{4.481826in}{2.919488in}}%
\pgfpathlineto{\pgfqpoint{4.585806in}{2.984365in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{2.640627in}}%
\pgfpathlineto{\pgfqpoint{4.793765in}{2.585610in}}%
\pgfpathlineto{\pgfqpoint{4.897745in}{2.541993in}}%
\pgfpathlineto{\pgfqpoint{5.001725in}{2.514125in}}%
\pgfpathlineto{\pgfqpoint{5.105704in}{2.474069in}}%
\pgfpathlineto{\pgfqpoint{5.209684in}{2.159953in}}%
\pgfpathlineto{\pgfqpoint{5.313664in}{2.104910in}}%
\pgfpathlineto{\pgfqpoint{5.417644in}{2.095817in}}%
\pgfpathlineto{\pgfqpoint{5.521623in}{2.098328in}}%
\pgfpathlineto{\pgfqpoint{5.625603in}{2.103209in}}%
\pgfpathlineto{\pgfqpoint{5.729583in}{1.775814in}}%
\pgfpathlineto{\pgfqpoint{5.833563in}{1.736115in}}%
\pgfpathlineto{\pgfqpoint{5.937542in}{1.714525in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.731285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{3.444390in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{2.856405in}}%
\pgfpathlineto{\pgfqpoint{1.154475in}{2.407930in}}%
\pgfpathlineto{\pgfqpoint{1.258455in}{2.107916in}}%
\pgfpathlineto{\pgfqpoint{1.362434in}{3.155687in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{2.770322in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{2.548328in}}%
\pgfpathlineto{\pgfqpoint{1.674374in}{2.393237in}}%
\pgfpathlineto{\pgfqpoint{1.778353in}{2.312234in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{3.454610in}}%
\pgfpathlineto{\pgfqpoint{1.986313in}{3.245426in}}%
\pgfpathlineto{\pgfqpoint{2.090292in}{3.032474in}}%
\pgfpathlineto{\pgfqpoint{2.194272in}{2.836600in}}%
\pgfpathlineto{\pgfqpoint{2.298252in}{2.748789in}}%
\pgfpathlineto{\pgfqpoint{2.402232in}{3.737740in}}%
\pgfpathlineto{\pgfqpoint{2.506211in}{3.544388in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{3.352673in}}%
\pgfpathlineto{\pgfqpoint{2.714171in}{3.247490in}}%
\pgfpathlineto{\pgfqpoint{2.818150in}{3.147960in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{3.980682in}}%
\pgfpathlineto{\pgfqpoint{3.026110in}{3.807572in}}%
\pgfpathlineto{\pgfqpoint{3.130090in}{3.681259in}}%
\pgfpathlineto{\pgfqpoint{3.234069in}{3.569993in}}%
\pgfpathlineto{\pgfqpoint{3.338049in}{3.478560in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{3.368531in}}%
\pgfpathlineto{\pgfqpoint{3.546009in}{3.339341in}}%
\pgfpathlineto{\pgfqpoint{3.649988in}{3.275838in}}%
\pgfpathlineto{\pgfqpoint{3.753968in}{3.185897in}}%
\pgfpathlineto{\pgfqpoint{3.857948in}{3.186865in}}%
\pgfpathlineto{\pgfqpoint{3.961927in}{3.155254in}}%
\pgfpathlineto{\pgfqpoint{4.065907in}{3.106449in}}%
\pgfpathlineto{\pgfqpoint{4.169887in}{2.876239in}}%
\pgfpathlineto{\pgfqpoint{4.273867in}{2.778735in}}%
\pgfpathlineto{\pgfqpoint{4.377846in}{2.775938in}}%
\pgfpathlineto{\pgfqpoint{4.481826in}{2.801206in}}%
\pgfpathlineto{\pgfqpoint{4.585806in}{2.701034in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{2.474674in}}%
\pgfpathlineto{\pgfqpoint{4.793765in}{2.444398in}}%
\pgfpathlineto{\pgfqpoint{4.897745in}{2.402993in}}%
\pgfpathlineto{\pgfqpoint{5.001725in}{2.392595in}}%
\pgfpathlineto{\pgfqpoint{5.105704in}{2.266153in}}%
\pgfpathlineto{\pgfqpoint{5.209684in}{2.050954in}}%
\pgfpathlineto{\pgfqpoint{5.313664in}{2.029188in}}%
\pgfpathlineto{\pgfqpoint{5.417644in}{2.019972in}}%
\pgfpathlineto{\pgfqpoint{5.521623in}{2.015888in}}%
\pgfpathlineto{\pgfqpoint{5.625603in}{1.798361in}}%
\pgfpathlineto{\pgfqpoint{5.729583in}{1.644326in}}%
\pgfpathlineto{\pgfqpoint{5.833563in}{1.619829in}}%
\pgfpathlineto{\pgfqpoint{5.937542in}{1.632815in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.607337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.946515in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435590in}{1.017143in}}%
\pgfpathlineto{\pgfqpoint{4.552447in}{1.017143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.619114in}{1.017143in}}{\pgfqpoint{4.619114in}{1.083810in}}%
\pgfpathlineto{\pgfqpoint{4.619114in}{2.472025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.619114in}{2.538692in}}{\pgfqpoint{4.552447in}{2.538692in}}%
\pgfpathlineto{\pgfqpoint{2.435590in}{2.538692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368923in}{2.538692in}}{\pgfqpoint{2.368923in}{2.472025in}}%
\pgfpathlineto{\pgfqpoint{2.368923in}{1.083810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.368923in}{1.017143in}}{\pgfqpoint{2.435590in}{1.017143in}}%
\pgfpathlineto{\pgfqpoint{2.435590in}{1.017143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502257in}{2.282056in}}%
\pgfpathlineto{\pgfqpoint{2.835590in}{2.282056in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{2.282056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435590in,y=2.165389in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \gamma_{0} = 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502257in}{1.808206in}}%
\pgfpathlineto{\pgfqpoint{2.835590in}{1.808206in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{1.808206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435590in,y=1.691540in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \gamma_{0} = 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502257in}{1.334357in}}%
\pgfpathlineto{\pgfqpoint{2.835590in}{1.334357in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{1.334357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435590in,y=1.217690in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \gamma_{0} = 80\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_gamma_p3e2_linestyle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{1.021660in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{1.021660in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943676in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.943676in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943676in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943676in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968137in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{2.968137in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968137in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968137in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992599in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{3.992599in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992599in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.992599in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017060in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{5.017060in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017060in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.017060in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.021660in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021660in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021660in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531591in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021660in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=0.730492in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{1.688733in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.688733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021660in}{1.688733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.568748in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{2.526990in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.526990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021660in}{2.526990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.407005in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{3.365246in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.365246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021660in}{3.365246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=3.245261in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{4.203502in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.203502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021660in}{4.203502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=4.083518in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{5.041759in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.041759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021660in}{5.041759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=4.921774in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021660in}{5.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.365246in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{3.427284in}}%
\pgfpathlineto{\pgfqpoint{1.124106in}{2.900337in}}%
\pgfpathlineto{\pgfqpoint{1.226552in}{2.486794in}}%
\pgfpathlineto{\pgfqpoint{1.328999in}{2.244869in}}%
\pgfpathlineto{\pgfqpoint{1.431445in}{3.290179in}}%
\pgfpathlineto{\pgfqpoint{1.533891in}{2.922239in}}%
\pgfpathlineto{\pgfqpoint{1.636337in}{2.724922in}}%
\pgfpathlineto{\pgfqpoint{1.738783in}{2.596964in}}%
\pgfpathlineto{\pgfqpoint{1.841229in}{2.464538in}}%
\pgfpathlineto{\pgfqpoint{1.943676in}{3.529014in}}%
\pgfpathlineto{\pgfqpoint{2.046122in}{3.357248in}}%
\pgfpathlineto{\pgfqpoint{2.148568in}{3.191646in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{3.026877in}}%
\pgfpathlineto{\pgfqpoint{2.353460in}{2.955921in}}%
\pgfpathlineto{\pgfqpoint{2.455906in}{3.886032in}}%
\pgfpathlineto{\pgfqpoint{2.558353in}{3.728606in}}%
\pgfpathlineto{\pgfqpoint{2.660799in}{3.576898in}}%
\pgfpathlineto{\pgfqpoint{2.763245in}{3.454329in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{3.333470in}}%
\pgfpathlineto{\pgfqpoint{2.968137in}{4.160819in}}%
\pgfpathlineto{\pgfqpoint{3.070583in}{4.032317in}}%
\pgfpathlineto{\pgfqpoint{3.173030in}{3.897281in}}%
\pgfpathlineto{\pgfqpoint{3.275476in}{3.815583in}}%
\pgfpathlineto{\pgfqpoint{3.377922in}{3.720577in}}%
\pgfpathlineto{\pgfqpoint{3.480368in}{3.653392in}}%
\pgfpathlineto{\pgfqpoint{3.582814in}{3.643038in}}%
\pgfpathlineto{\pgfqpoint{3.685260in}{3.608640in}}%
\pgfpathlineto{\pgfqpoint{3.787706in}{3.582223in}}%
\pgfpathlineto{\pgfqpoint{3.890153in}{3.531807in}}%
\pgfpathlineto{\pgfqpoint{3.992599in}{3.511119in}}%
\pgfpathlineto{\pgfqpoint{4.095045in}{3.796542in}}%
\pgfpathlineto{\pgfqpoint{4.197491in}{3.292920in}}%
\pgfpathlineto{\pgfqpoint{4.299937in}{3.175490in}}%
\pgfpathlineto{\pgfqpoint{4.402383in}{3.113530in}}%
\pgfpathlineto{\pgfqpoint{4.504830in}{3.110883in}}%
\pgfpathlineto{\pgfqpoint{4.607276in}{3.471171in}}%
\pgfpathlineto{\pgfqpoint{4.709722in}{2.859926in}}%
\pgfpathlineto{\pgfqpoint{4.812168in}{2.785539in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{2.730024in}}%
\pgfpathlineto{\pgfqpoint{5.017060in}{2.720433in}}%
\pgfpathlineto{\pgfqpoint{5.119507in}{3.058352in}}%
\pgfpathlineto{\pgfqpoint{5.221953in}{2.349716in}}%
\pgfpathlineto{\pgfqpoint{5.324399in}{2.265871in}}%
\pgfpathlineto{\pgfqpoint{5.426845in}{2.249395in}}%
\pgfpathlineto{\pgfqpoint{5.529291in}{2.242498in}}%
\pgfpathlineto{\pgfqpoint{5.631737in}{2.651501in}}%
\pgfpathlineto{\pgfqpoint{5.734184in}{1.941872in}}%
\pgfpathlineto{\pgfqpoint{5.836630in}{1.832984in}}%
\pgfpathlineto{\pgfqpoint{5.939076in}{1.789975in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.799866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{3.381504in}}%
\pgfpathlineto{\pgfqpoint{1.124106in}{2.832458in}}%
\pgfpathlineto{\pgfqpoint{1.226552in}{2.418625in}}%
\pgfpathlineto{\pgfqpoint{1.328999in}{2.125844in}}%
\pgfpathlineto{\pgfqpoint{1.431445in}{3.174562in}}%
\pgfpathlineto{\pgfqpoint{1.533891in}{2.826686in}}%
\pgfpathlineto{\pgfqpoint{1.636337in}{2.628536in}}%
\pgfpathlineto{\pgfqpoint{1.738783in}{2.485060in}}%
\pgfpathlineto{\pgfqpoint{1.841229in}{2.389360in}}%
\pgfpathlineto{\pgfqpoint{1.943676in}{3.452113in}}%
\pgfpathlineto{\pgfqpoint{2.046122in}{3.244520in}}%
\pgfpathlineto{\pgfqpoint{2.148568in}{3.036369in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{2.849568in}}%
\pgfpathlineto{\pgfqpoint{2.353460in}{2.752640in}}%
\pgfpathlineto{\pgfqpoint{2.455906in}{3.721985in}}%
\pgfpathlineto{\pgfqpoint{2.558353in}{3.545894in}}%
\pgfpathlineto{\pgfqpoint{2.660799in}{3.344545in}}%
\pgfpathlineto{\pgfqpoint{2.763245in}{3.193990in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{3.093101in}}%
\pgfpathlineto{\pgfqpoint{2.968137in}{3.941412in}}%
\pgfpathlineto{\pgfqpoint{3.070583in}{3.798120in}}%
\pgfpathlineto{\pgfqpoint{3.173030in}{3.646770in}}%
\pgfpathlineto{\pgfqpoint{3.275476in}{3.560458in}}%
\pgfpathlineto{\pgfqpoint{3.377922in}{3.474571in}}%
\pgfpathlineto{\pgfqpoint{3.480368in}{3.421272in}}%
\pgfpathlineto{\pgfqpoint{3.582814in}{3.405660in}}%
\pgfpathlineto{\pgfqpoint{3.685260in}{3.330258in}}%
\pgfpathlineto{\pgfqpoint{3.787706in}{3.285901in}}%
\pgfpathlineto{\pgfqpoint{3.890153in}{3.276332in}}%
\pgfpathlineto{\pgfqpoint{3.992599in}{3.254201in}}%
\pgfpathlineto{\pgfqpoint{4.095045in}{3.348960in}}%
\pgfpathlineto{\pgfqpoint{4.197491in}{3.039812in}}%
\pgfpathlineto{\pgfqpoint{4.299937in}{2.928938in}}%
\pgfpathlineto{\pgfqpoint{4.402383in}{2.884592in}}%
\pgfpathlineto{\pgfqpoint{4.504830in}{2.871280in}}%
\pgfpathlineto{\pgfqpoint{4.607276in}{2.934645in}}%
\pgfpathlineto{\pgfqpoint{4.709722in}{2.598917in}}%
\pgfpathlineto{\pgfqpoint{4.812168in}{2.545181in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{2.502580in}}%
\pgfpathlineto{\pgfqpoint{5.017060in}{2.475362in}}%
\pgfpathlineto{\pgfqpoint{5.119507in}{2.436239in}}%
\pgfpathlineto{\pgfqpoint{5.221953in}{2.129442in}}%
\pgfpathlineto{\pgfqpoint{5.324399in}{2.075682in}}%
\pgfpathlineto{\pgfqpoint{5.426845in}{2.066801in}}%
\pgfpathlineto{\pgfqpoint{5.529291in}{2.069253in}}%
\pgfpathlineto{\pgfqpoint{5.631737in}{2.074020in}}%
\pgfpathlineto{\pgfqpoint{5.734184in}{1.754254in}}%
\pgfpathlineto{\pgfqpoint{5.836630in}{1.715479in}}%
\pgfpathlineto{\pgfqpoint{5.939076in}{1.694392in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.710762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{3.383951in}}%
\pgfpathlineto{\pgfqpoint{1.124106in}{2.809667in}}%
\pgfpathlineto{\pgfqpoint{1.226552in}{2.371641in}}%
\pgfpathlineto{\pgfqpoint{1.328999in}{2.078618in}}%
\pgfpathlineto{\pgfqpoint{1.431445in}{3.101976in}}%
\pgfpathlineto{\pgfqpoint{1.533891in}{2.725590in}}%
\pgfpathlineto{\pgfqpoint{1.636337in}{2.508767in}}%
\pgfpathlineto{\pgfqpoint{1.738783in}{2.357291in}}%
\pgfpathlineto{\pgfqpoint{1.841229in}{2.278175in}}%
\pgfpathlineto{\pgfqpoint{1.943676in}{3.393933in}}%
\pgfpathlineto{\pgfqpoint{2.046122in}{3.189623in}}%
\pgfpathlineto{\pgfqpoint{2.148568in}{2.981633in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{2.790323in}}%
\pgfpathlineto{\pgfqpoint{2.353460in}{2.704558in}}%
\pgfpathlineto{\pgfqpoint{2.455906in}{3.670466in}}%
\pgfpathlineto{\pgfqpoint{2.558353in}{3.481619in}}%
\pgfpathlineto{\pgfqpoint{2.660799in}{3.294372in}}%
\pgfpathlineto{\pgfqpoint{2.763245in}{3.191640in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{3.094429in}}%
\pgfpathlineto{\pgfqpoint{2.968137in}{3.907748in}}%
\pgfpathlineto{\pgfqpoint{3.070583in}{3.738672in}}%
\pgfpathlineto{\pgfqpoint{3.173030in}{3.615302in}}%
\pgfpathlineto{\pgfqpoint{3.275476in}{3.506627in}}%
\pgfpathlineto{\pgfqpoint{3.377922in}{3.417325in}}%
\pgfpathlineto{\pgfqpoint{3.480368in}{3.309860in}}%
\pgfpathlineto{\pgfqpoint{3.582814in}{3.281350in}}%
\pgfpathlineto{\pgfqpoint{3.685260in}{3.219327in}}%
\pgfpathlineto{\pgfqpoint{3.787706in}{3.131481in}}%
\pgfpathlineto{\pgfqpoint{3.890153in}{3.132427in}}%
\pgfpathlineto{\pgfqpoint{3.992599in}{3.101552in}}%
\pgfpathlineto{\pgfqpoint{4.095045in}{3.053884in}}%
\pgfpathlineto{\pgfqpoint{4.197491in}{2.829038in}}%
\pgfpathlineto{\pgfqpoint{4.299937in}{2.733806in}}%
\pgfpathlineto{\pgfqpoint{4.402383in}{2.731074in}}%
\pgfpathlineto{\pgfqpoint{4.504830in}{2.755754in}}%
\pgfpathlineto{\pgfqpoint{4.607276in}{2.657916in}}%
\pgfpathlineto{\pgfqpoint{4.709722in}{2.436830in}}%
\pgfpathlineto{\pgfqpoint{4.812168in}{2.407259in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{2.366819in}}%
\pgfpathlineto{\pgfqpoint{5.017060in}{2.356663in}}%
\pgfpathlineto{\pgfqpoint{5.119507in}{2.233168in}}%
\pgfpathlineto{\pgfqpoint{5.221953in}{2.022983in}}%
\pgfpathlineto{\pgfqpoint{5.324399in}{2.001724in}}%
\pgfpathlineto{\pgfqpoint{5.426845in}{1.992723in}}%
\pgfpathlineto{\pgfqpoint{5.529291in}{1.988734in}}%
\pgfpathlineto{\pgfqpoint{5.631737in}{1.776275in}}%
\pgfpathlineto{\pgfqpoint{5.734184in}{1.625829in}}%
\pgfpathlineto{\pgfqpoint{5.836630in}{1.601903in}}%
\pgfpathlineto{\pgfqpoint{5.939076in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.589702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.021660in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185373in}{1.017143in}}%
\pgfpathlineto{\pgfqpoint{4.302230in}{1.017143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.368897in}{1.017143in}}{\pgfqpoint{4.368897in}{1.083810in}}%
\pgfpathlineto{\pgfqpoint{4.368897in}{2.472025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.368897in}{2.538692in}}{\pgfqpoint{4.302230in}{2.538692in}}%
\pgfpathlineto{\pgfqpoint{2.185373in}{2.538692in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118706in}{2.538692in}}{\pgfqpoint{2.118706in}{2.472025in}}%
\pgfpathlineto{\pgfqpoint{2.118706in}{1.083810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.118706in}{1.017143in}}{\pgfqpoint{2.185373in}{1.017143in}}%
\pgfpathlineto{\pgfqpoint{2.185373in}{1.017143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252040in}{2.282056in}}%
\pgfpathlineto{\pgfqpoint{2.585373in}{2.282056in}}%
\pgfpathlineto{\pgfqpoint{2.918706in}{2.282056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185373in,y=2.165389in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \gamma_{0} = 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.252040in}{1.808206in}}%
\pgfpathlineto{\pgfqpoint{2.585373in}{1.808206in}}%
\pgfpathlineto{\pgfqpoint{2.918706in}{1.808206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185373in,y=1.691540in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \gamma_{0} = 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.252040in}{1.334357in}}%
\pgfpathlineto{\pgfqpoint{2.585373in}{1.334357in}}%
\pgfpathlineto{\pgfqpoint{2.918706in}{1.334357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185373in,y=1.217690in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \gamma_{0} = 80\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_s0.5_c1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743885in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743885in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743885in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818294in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818294in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818294in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892703in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892703in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892703in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967113in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967113in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967113in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776917in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409219in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=0.730492in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.856384in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.856384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{1.856384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=1.736400in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{2.862292in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.862292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{2.862292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=2.742307in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{3.868200in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.868200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{3.868200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=3.748215in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{4.874108in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.874108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{4.874108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=4.754123in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{5.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.365246in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.218861in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.201909in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.226940in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.282378in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.452440in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.521289in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.603660in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.693381in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.910948in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.986886in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{2.070622in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{2.151576in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{2.238079in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{2.360055in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{2.444175in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{2.530906in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{2.612314in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{2.695739in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{2.807964in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{2.891074in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{2.980773in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{3.071782in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{3.161208in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{3.245591in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{3.324313in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{3.401033in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{3.477349in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{3.551554in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{3.623970in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{3.467689in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{3.475016in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{3.530662in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{3.587429in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{3.641300in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{3.402001in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{3.394017in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{3.432816in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{3.476920in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{3.517315in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{3.148425in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{3.120928in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{3.159561in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{3.190638in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{3.223482in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{2.623599in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{2.539205in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{2.554250in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{2.577977in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.597758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.218862in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.139450in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.082357in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.044183in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.217934in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.177912in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.148600in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.121513in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.102372in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.271498in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.244599in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.213773in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.178066in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.162603in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.318122in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.301729in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.280338in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.256880in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.237880in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.371528in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.352184in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.339607in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.320387in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.300343in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.287669in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.280423in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.272413in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.264364in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.253674in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.250604in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.268740in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.210920in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.193074in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.191640in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.191464in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.207739in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.151190in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.144795in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.139648in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.136491in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.144482in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.084770in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.081387in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.075207in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.074023in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.086536in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.005173in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{0.998893in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{0.995277in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.997769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.229880in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.146984in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.080476in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.033215in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.193105in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.137475in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.102569in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.077130in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.057402in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.227809in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.192143in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.155013in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.122942in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.104347in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.258605in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.234444in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.205112in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.180531in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.160960in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.293550in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.266032in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.246519in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.228135in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.207133in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.196483in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.192177in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.179711in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.171148in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.169673in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.164961in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.187746in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.139853in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.123722in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.120307in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.119286in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.135029in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.077088in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.073099in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.068339in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.067948in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.073737in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.026588in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.017917in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.018625in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.024082in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{0.969908in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{0.967194in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{0.963194in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.963209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881453in}{4.116255in}}%
\pgfpathlineto{\pgfqpoint{5.808189in}{4.116255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.874855in}{4.116255in}}{\pgfqpoint{5.874855in}{4.182922in}}%
\pgfpathlineto{\pgfqpoint{5.874855in}{5.646682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.874855in}{5.713349in}}{\pgfqpoint{5.808189in}{5.713349in}}%
\pgfpathlineto{\pgfqpoint{0.881453in}{5.713349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.814786in}{5.713349in}}{\pgfqpoint{0.814786in}{5.646682in}}%
\pgfpathlineto{\pgfqpoint{0.814786in}{4.182922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.814786in}{4.116255in}}{\pgfqpoint{0.881453in}{4.116255in}}%
\pgfpathlineto{\pgfqpoint{0.881453in}{4.116255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948119in}{5.456713in}}%
\pgfpathlineto{\pgfqpoint{1.281453in}{5.456713in}}%
\pgfpathlineto{\pgfqpoint{1.614786in}{5.456713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881453in,y=5.340046in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont TBD-MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948119in}{4.963977in}}%
\pgfpathlineto{\pgfqpoint{1.281453in}{4.963977in}}%
\pgfpathlineto{\pgfqpoint{1.614786in}{4.963977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881453in,y=4.847310in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont TBD-BP (proposed, \(\displaystyle L = 1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948119in}{4.452355in}}%
\pgfpathlineto{\pgfqpoint{1.281453in}{4.452355in}}%
\pgfpathlineto{\pgfqpoint{1.614786in}{4.452355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881453in,y=4.335688in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont TBD-BP (proposed, \(\displaystyle L = 2\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_s0.5_iemb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743885in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743885in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743885in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818294in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818294in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818294in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892703in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892703in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892703in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967113in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967113in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967113in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776917in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409219in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=0.730492in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.856384in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.856384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{1.856384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=1.736400in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{2.862292in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.862292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{2.862292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=2.742307in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{3.868200in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.868200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{3.868200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=3.748215in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{4.874108in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.874108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{4.874108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=4.754123in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{5.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.365246in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.218861in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.201909in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.226940in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.282378in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.452440in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.521289in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.603660in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.693381in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.778847in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.910948in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.986886in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{2.070622in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{2.151576in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{2.238079in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{2.360055in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{2.444175in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{2.530906in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{2.612314in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{2.695739in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{2.807964in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{2.891074in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{2.980773in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{3.071782in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{3.161208in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{3.245591in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{3.324313in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{3.401033in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{3.477349in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{3.551554in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{3.623970in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{3.467689in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{3.475016in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{3.530662in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{3.587429in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{3.641300in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{3.402001in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{3.394017in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{3.432816in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{3.476920in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{3.517315in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{3.148425in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{3.120928in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{3.159561in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{3.190638in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{3.223482in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{2.623599in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{2.539205in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{2.554250in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{2.577977in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.597758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.219132in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.142735in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.096344in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.076781in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.238372in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.216708in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.216285in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.218498in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.236620in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.375692in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.367389in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.375414in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.379489in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.378918in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.487463in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.483219in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.489675in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.495447in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.499759in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.598694in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.597442in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.605398in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.619760in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.629108in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.631411in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.644561in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.648339in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.657253in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.668787in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.631368in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.589962in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.584054in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.574893in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.573318in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.541048in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.502353in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.486021in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.484143in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.486672in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.439454in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.377645in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.364830in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.364570in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.361822in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.291569in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.220278in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{1.211051in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{1.207566in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.207247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.218862in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.139450in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.082357in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.044183in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.217934in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.177912in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.148600in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.121513in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.102372in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.271498in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.244599in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.213773in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.178066in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.162603in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.318122in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.301729in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.280338in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.256880in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.237880in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.371528in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.352184in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.339607in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.320387in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.300343in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.287669in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.280423in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.272413in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.264364in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.253674in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.250604in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.268740in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.210920in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.193074in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.191640in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.191464in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.207739in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.151190in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.144795in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.139648in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.136491in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.144482in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.084770in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.081387in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.075207in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.074023in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.086536in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.005173in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{0.998893in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{0.995277in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.997769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.229880in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.146984in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.080476in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.033215in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.193105in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.137475in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.102569in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.077130in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.057402in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.227809in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.192143in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.155013in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.122942in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.104347in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.258605in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.234444in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.205112in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.180531in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.160960in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.293550in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.266032in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.246519in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.228135in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.207133in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.196483in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.192177in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.179711in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.171148in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.169673in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.164961in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.187746in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.139853in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.123722in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.120307in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.119286in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.135029in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.077088in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.073099in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.068339in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.067948in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.073737in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.026588in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.017917in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.018625in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.024082in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{0.969908in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{0.967194in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{0.963194in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.963209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881453in}{3.642406in}}%
\pgfpathlineto{\pgfqpoint{5.808189in}{3.642406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.874855in}{3.642406in}}{\pgfqpoint{5.874855in}{3.709072in}}%
\pgfpathlineto{\pgfqpoint{5.874855in}{5.646682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.874855in}{5.713349in}}{\pgfqpoint{5.808189in}{5.713349in}}%
\pgfpathlineto{\pgfqpoint{0.881453in}{5.713349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.814786in}{5.713349in}}{\pgfqpoint{0.814786in}{5.646682in}}%
\pgfpathlineto{\pgfqpoint{0.814786in}{3.709072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.814786in}{3.642406in}}{\pgfqpoint{0.881453in}{3.642406in}}%
\pgfpathlineto{\pgfqpoint{0.881453in}{3.642406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948119in}{5.456713in}}%
\pgfpathlineto{\pgfqpoint{1.281453in}{5.456713in}}%
\pgfpathlineto{\pgfqpoint{1.614786in}{5.456713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881453in,y=5.340046in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont TBD-MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948119in}{4.982863in}}%
\pgfpathlineto{\pgfqpoint{1.281453in}{4.982863in}}%
\pgfpathlineto{\pgfqpoint{1.614786in}{4.982863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881453in,y=4.866197in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont TBD-IEMB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948119in}{4.490128in}}%
\pgfpathlineto{\pgfqpoint{1.281453in}{4.490128in}}%
\pgfpathlineto{\pgfqpoint{1.614786in}{4.490128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881453in,y=4.373461in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont TBD-BP (proposed, \(\displaystyle L = 1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948119in}{3.978505in}}%
\pgfpathlineto{\pgfqpoint{1.281453in}{3.978505in}}%
\pgfpathlineto{\pgfqpoint{1.614786in}{3.978505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881453in,y=3.861839in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont TBD-BP (proposed, \(\displaystyle L = 2\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_s0.5_p3e2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743885in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743885in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743885in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818294in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818294in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818294in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892703in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892703in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892703in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967113in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967113in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967113in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776917in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409219in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=0.730492in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.856384in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.856384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{1.856384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=1.736400in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{2.862292in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.862292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{2.862292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=2.742307in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{3.868200in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.868200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{3.868200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=3.748215in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{4.874108in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.874108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{4.874108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=4.754123in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{5.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.365246in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.219145in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.202637in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.228873in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.284118in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.452116in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.520235in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.602739in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.693366in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.777510in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.909105in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.984108in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{2.067532in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{2.147920in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{2.235674in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{2.356472in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{2.439948in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{2.525931in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{2.607468in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{2.690990in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{2.802302in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{2.885124in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{2.974133in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{3.064077in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{3.153560in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{3.238568in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{3.317638in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{3.394791in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{3.471002in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{3.545384in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{3.617375in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{3.451027in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{3.457047in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{3.514790in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{3.569086in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{3.621820in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{3.384280in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{3.370666in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{3.404523in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{3.448122in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{3.489801in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{3.127052in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{3.097006in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{3.132961in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{3.163828in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{3.195473in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{2.608800in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{2.517233in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{2.533237in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{2.553881in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.570034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.219132in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.142735in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.096344in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.076781in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.238372in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.216708in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.216285in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.218498in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.236620in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.375692in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.367389in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.375414in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.379489in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.378918in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.487463in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.483219in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.489675in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.495447in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.499759in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.598694in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.597442in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.605398in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.619760in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.629108in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.631411in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.644561in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.648339in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.657253in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.668787in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.631368in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.589962in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.584054in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.574893in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.573318in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.541048in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.502353in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.486021in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.484143in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.486672in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.439454in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.377645in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.364830in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.364570in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.361822in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.291569in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.220278in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{1.211051in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{1.207566in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.207247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.219145in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.141360in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.088707in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.052761in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.218337in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.183459in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.158390in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.135382in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.120763in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.282449in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.230333in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.200052in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.184365in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.323414in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.311236in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.295271in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.275809in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.260352in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.386318in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.372875in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.360971in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.338187in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.321960in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.309520in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.300697in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.292811in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.281123in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.272699in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.271974in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.287297in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.234916in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.217367in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.211419in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.208709in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.219467in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.159052in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.154198in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.146267in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.141420in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.145282in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.077370in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.079181in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.081896in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.084165in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.007947in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{0.996010in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{0.992133in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.990745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.230131in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.147774in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.085699in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.041782in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.199089in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.146908in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.117186in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.095664in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.081309in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.240722in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.209583in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.178361in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.150340in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.135801in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.254789in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.224587in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.202004in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.186870in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.314117in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.292623in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.269921in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.256974in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.244091in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.236096in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.233754in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.222444in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.215790in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.214355in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.225249in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.178877in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.162246in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.155594in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.153597in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.163102in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.112743in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.104682in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.098292in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.094209in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.088341in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.042321in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.034257in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.032925in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.033293in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.034008in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{0.986043in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{0.980227in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{0.977064in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.979520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881453in}{3.642406in}}%
\pgfpathlineto{\pgfqpoint{5.808189in}{3.642406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.874855in}{3.642406in}}{\pgfqpoint{5.874855in}{3.709072in}}%
\pgfpathlineto{\pgfqpoint{5.874855in}{5.646682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.874855in}{5.713349in}}{\pgfqpoint{5.808189in}{5.713349in}}%
\pgfpathlineto{\pgfqpoint{0.881453in}{5.713349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.814786in}{5.713349in}}{\pgfqpoint{0.814786in}{5.646682in}}%
\pgfpathlineto{\pgfqpoint{0.814786in}{3.709072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.814786in}{3.642406in}}{\pgfqpoint{0.881453in}{3.642406in}}%
\pgfpathlineto{\pgfqpoint{0.881453in}{3.642406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948119in}{5.456713in}}%
\pgfpathlineto{\pgfqpoint{1.281453in}{5.456713in}}%
\pgfpathlineto{\pgfqpoint{1.614786in}{5.456713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881453in,y=5.340046in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont TBD-MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948119in}{4.982863in}}%
\pgfpathlineto{\pgfqpoint{1.281453in}{4.982863in}}%
\pgfpathlineto{\pgfqpoint{1.614786in}{4.982863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881453in,y=4.866197in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont TBD-IEMB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948119in}{4.490128in}}%
\pgfpathlineto{\pgfqpoint{1.281453in}{4.490128in}}%
\pgfpathlineto{\pgfqpoint{1.614786in}{4.490128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881453in,y=4.373461in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont TBD-BP (proposed, \(\displaystyle L = 1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948119in}{3.978505in}}%
\pgfpathlineto{\pgfqpoint{1.281453in}{3.978505in}}%
\pgfpathlineto{\pgfqpoint{1.614786in}{3.978505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881453in,y=3.861839in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont TBD-BP (proposed, \(\displaystyle L = 2\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_s0.5_p3e2_linestyle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743885in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743885in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743885in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818294in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818294in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818294in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892703in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892703in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892703in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967113in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967113in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967113in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776917in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409219in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=0.730492in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.856384in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.856384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{1.856384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=1.736400in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{2.862292in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.862292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{2.862292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=2.742307in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{3.868200in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.868200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{3.868200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=3.748215in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{4.874108in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.874108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{4.874108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=4.754123in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{5.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.365246in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.219145in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.202637in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.228873in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.284118in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.452116in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.520235in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.602739in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.693366in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.777510in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.909105in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.984108in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{2.067532in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{2.147920in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{2.235674in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{2.356472in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{2.439948in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{2.525931in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{2.607468in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{2.690990in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{2.802302in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{2.885124in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{2.974133in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{3.064077in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{3.153560in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{3.238568in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{3.317638in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{3.394791in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{3.471002in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{3.545384in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{3.617375in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{3.451027in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{3.457047in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{3.514790in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{3.569086in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{3.621820in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{3.384280in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{3.370666in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{3.404523in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{3.448122in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{3.489801in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{3.127052in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{3.097006in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{3.132961in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{3.163828in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{3.195473in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{2.608800in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{2.517233in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{2.533237in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{2.553881in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.570034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.219132in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.142735in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.096344in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.076781in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.238372in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.216708in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.216285in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.218498in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.236620in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.375692in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.367389in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.375414in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.379489in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.378918in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.487463in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.483219in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.489675in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.495447in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.499759in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.598694in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.597442in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.605398in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.619760in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.629108in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.631411in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.644561in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.648339in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.657253in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.668787in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.631368in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.589962in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.584054in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.574893in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.573318in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.541048in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.502353in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.486021in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.484143in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.486672in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.439454in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.377645in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.364830in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.364570in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.361822in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.291569in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.220278in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{1.211051in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{1.207566in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.207247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.219145in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.141360in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.088707in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.052761in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.218337in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.183459in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.158390in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.135382in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.120763in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.282449in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.230333in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.200052in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.184365in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.323414in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.311236in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.295271in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.275809in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.260352in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.386318in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.372875in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.360971in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.338187in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.321960in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.309520in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.300697in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.292811in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.281123in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.272699in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.271974in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.287297in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.234916in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.217367in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.211419in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.208709in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.219467in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.159052in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.154198in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.146267in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.141420in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.145282in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.077370in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.079181in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.081896in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.084165in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.007947in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{0.996010in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{0.992133in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.990745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.230131in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.147774in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.085699in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.041782in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.199089in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.146908in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.117186in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.095664in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.081309in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.240722in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.209583in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.178361in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.150340in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.135801in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.254789in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.224587in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.202004in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.186870in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.314117in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.292623in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.269921in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.256974in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.244091in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.236096in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.233754in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.222444in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.215790in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.214355in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.211035in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.225249in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.178877in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.162246in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.155594in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.153597in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.163102in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.112743in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.104682in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.098292in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.094209in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.088341in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.042321in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.034257in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.032925in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.033293in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.034008in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{0.986043in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{0.980227in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{0.977064in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.979520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881453in}{3.642406in}}%
\pgfpathlineto{\pgfqpoint{5.808189in}{3.642406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.874855in}{3.642406in}}{\pgfqpoint{5.874855in}{3.709072in}}%
\pgfpathlineto{\pgfqpoint{5.874855in}{5.646682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.874855in}{5.713349in}}{\pgfqpoint{5.808189in}{5.713349in}}%
\pgfpathlineto{\pgfqpoint{0.881453in}{5.713349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.814786in}{5.713349in}}{\pgfqpoint{0.814786in}{5.646682in}}%
\pgfpathlineto{\pgfqpoint{0.814786in}{3.709072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.814786in}{3.642406in}}{\pgfqpoint{0.881453in}{3.642406in}}%
\pgfpathlineto{\pgfqpoint{0.881453in}{3.642406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948119in}{5.456713in}}%
\pgfpathlineto{\pgfqpoint{1.281453in}{5.456713in}}%
\pgfpathlineto{\pgfqpoint{1.614786in}{5.456713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881453in,y=5.340046in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont TBD-MB \cite{VoVoPhaSut:10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948119in}{4.982863in}}%
\pgfpathlineto{\pgfqpoint{1.281453in}{4.982863in}}%
\pgfpathlineto{\pgfqpoint{1.614786in}{4.982863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881453in,y=4.866197in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont TBD-IEMB \cite{DavGar:22}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948119in}{4.490128in}}%
\pgfpathlineto{\pgfqpoint{1.281453in}{4.490128in}}%
\pgfpathlineto{\pgfqpoint{1.614786in}{4.490128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881453in,y=4.373461in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont TBD-BP (proposed, \(\displaystyle L = 1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948119in}{3.978505in}}%
\pgfpathlineto{\pgfqpoint{1.281453in}{3.978505in}}%
\pgfpathlineto{\pgfqpoint{1.614786in}{3.978505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881453in,y=3.861839in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont TBD-BP (proposed, \(\displaystyle L = 2\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_s1_c1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743885in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743885in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743885in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818294in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818294in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818294in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892703in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892703in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892703in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967113in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967113in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967113in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776917in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409219in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=0.730492in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.856384in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.856384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{1.856384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=1.736400in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{2.862292in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.862292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{2.862292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=2.742307in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{3.868200in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.868200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{3.868200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=3.748215in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{4.874108in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.874108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{4.874108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=4.754123in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{5.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.365246in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.277565in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.353501in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.466069in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.585103in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.790958in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.932060in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{2.068851in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{2.201475in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{2.328038in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{2.494163in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{2.628944in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{2.764714in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{2.891420in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{3.016240in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{3.177069in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{3.313392in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{3.447445in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{3.575542in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{3.701475in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{3.854303in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{3.989804in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{4.126886in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{4.260236in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{4.389297in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{4.512945in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{4.629984in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{4.746879in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{4.858526in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{4.965075in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{5.073750in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{4.872440in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{4.921951in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{5.000897in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{5.081602in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{5.166204in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{4.829605in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{4.854625in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{4.915059in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{4.972758in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{5.028391in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{4.477054in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{4.469909in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{4.511749in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{4.548866in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{4.594897in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{3.623354in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{3.580377in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{3.604647in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{3.628669in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.654536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.277566in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.237146in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.178216in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.129880in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.345662in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.324992in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.266744in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.235602in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.220339in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.425863in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.407431in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.366622in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.331850in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.320533in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.505291in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.512750in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.473024in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.433000in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.601041in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.594006in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.554880in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.516482in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.503882in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.500978in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.480121in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.472834in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.462954in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.461004in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.463267in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.458069in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.400755in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.388640in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.389226in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.386322in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.382451in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.324151in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.321561in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.309134in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.303626in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.290796in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.217035in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.214776in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.212750in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.207226in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.187514in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.091116in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{1.086677in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{1.082974in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.081502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.289788in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.224515in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.155579in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.099822in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.259982in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.223134in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.199196in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.173925in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.153748in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.311402in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.290353in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.263012in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.242776in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.216955in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.360106in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.355680in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.329791in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.314641in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.293698in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.417520in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.404974in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.388811in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.378224in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.361558in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.347191in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.336174in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.332832in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.320548in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.318563in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.307473in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.295902in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.258421in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.247671in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.237921in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.234727in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.220945in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.178538in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.167566in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.155764in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.142482in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.090628in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.083631in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.079528in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.077865in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.051086in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.002493in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{1.001308in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{0.998067in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.993776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_s1_iemb.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743885in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743885in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743885in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818294in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818294in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818294in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892703in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892703in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892703in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967113in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967113in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967113in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776917in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409219in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=0.730492in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.856384in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.856384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{1.856384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=1.736400in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{2.862292in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.862292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{2.862292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=2.742307in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{3.868200in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.868200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{3.868200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=3.748215in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{4.874108in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.874108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{4.874108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=4.754123in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{5.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.365246in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.277565in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.353501in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.466069in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.585103in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.790958in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.932060in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{2.068851in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{2.201475in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{2.328038in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{2.494163in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{2.628944in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{2.764714in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{2.891420in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{3.016240in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{3.177069in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{3.313392in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{3.447445in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{3.575542in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{3.701475in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{3.854303in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{3.989804in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{4.126886in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{4.260236in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{4.389297in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{4.512945in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{4.629984in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{4.746879in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{4.858526in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{4.965075in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{5.073750in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{4.872440in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{4.921951in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{5.000897in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{5.081602in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{5.166204in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{4.829605in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{4.854625in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{4.915059in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{4.972758in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{5.028391in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{4.477054in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{4.469909in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{4.511749in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{4.548866in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{4.594897in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{3.623354in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{3.580377in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{3.604647in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{3.628669in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.654536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.278036in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.240779in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.197751in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.181387in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.381740in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.371397in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.346213in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.345658in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.353555in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.520574in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.527175in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.515442in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.519302in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.527225in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.673840in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.683015in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.672664in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.680516in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.806966in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.813781in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.797351in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.789969in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.801705in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.806044in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.810646in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.812476in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.824748in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.837335in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.844214in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.783734in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.747860in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.740759in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.741993in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.733683in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.675256in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.628360in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.625281in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.553772in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.502617in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.496484in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.499064in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.495775in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.392195in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.313917in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{1.292982in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{1.289169in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.292648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.277566in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.237146in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.178216in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.129880in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.345662in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.324992in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.266744in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.235602in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.220339in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.425863in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.407431in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.366622in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.331850in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.320533in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.505291in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.512750in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.473024in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.433000in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.601041in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.594006in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.554880in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.516482in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.503882in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.500978in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.480121in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.472834in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.462954in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.461004in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.463267in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.458069in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.400755in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.388640in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.389226in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.386322in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.382451in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.324151in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.321561in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.309134in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.303626in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.290796in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.217035in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.214776in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.212750in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.207226in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.187514in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.091116in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{1.086677in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{1.082974in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.081502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.289788in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.224515in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.155579in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.099822in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.259982in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.223134in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.199196in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.173925in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.153748in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.311402in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.290353in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.263012in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.242776in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.216955in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.360106in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.355680in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.329791in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.314641in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.293698in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.417520in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.404974in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.388811in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.378224in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.361558in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.347191in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.336174in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.332832in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.320548in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.318563in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.307473in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.295902in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.258421in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.247671in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.237921in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.234727in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.220945in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.178538in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.167566in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.155764in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.142482in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.090628in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.083631in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.079528in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.077865in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.051086in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.002493in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{1.001308in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{0.998067in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.993776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_s1_p3e2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743885in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743885in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743885in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818294in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818294in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818294in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892703in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892703in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892703in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967113in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967113in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967113in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776917in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409219in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=0.730492in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.856384in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.856384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{1.856384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=1.736400in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{2.862292in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.862292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{2.862292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=2.742307in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{3.868200in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.868200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{3.868200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=3.748215in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{4.874108in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.874108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{4.874108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=4.754123in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{5.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.365246in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.278269in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.354297in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.468044in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.585955in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.790326in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.931533in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{2.068381in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{2.200779in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{2.327046in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{2.492610in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{2.626574in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{2.762854in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{2.890146in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{3.014968in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{3.175123in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{3.310667in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{3.444125in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{3.572838in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{3.697995in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{3.851786in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{3.986706in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{4.124328in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{4.256510in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{4.385530in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{4.509166in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{4.625630in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{4.742634in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{4.853548in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{4.960477in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{5.068507in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{4.855354in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{4.899376in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{4.977266in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{5.057274in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{5.140817in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{4.802320in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{4.817958in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{4.873972in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{4.929316in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{4.984526in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{4.433310in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{4.416403in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{4.454808in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{4.490762in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{4.532840in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{3.572551in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{3.516221in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{3.534683in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{3.563325in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.582755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.278036in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.240779in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.197751in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.181387in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.381740in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.371397in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.346213in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.345658in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.353555in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.520574in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.527175in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.515442in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.519302in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.527225in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.673840in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.683015in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.672664in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.680516in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.806966in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.813781in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.797351in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.789969in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.801705in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.806044in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.810646in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.812476in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.824748in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.837335in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.844214in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.783734in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.747860in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.740759in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.741993in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.733683in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.675256in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.628360in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.625281in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.553772in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.502617in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.496484in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.499064in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.495775in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.392195in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.313917in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{1.292982in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{1.289169in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.292648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.241075in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.184919in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.145958in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.353010in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.330337in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.277691in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.245389in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.232406in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.430666in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.415487in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.374852in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.355375in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.339202in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.513497in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.513269in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.481148in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.459391in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.441829in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.596902in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.588616in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.552932in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.528471in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.521987in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.521502in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.507875in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.495903in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.482504in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.473849in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.457958in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.404757in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.394901in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.390994in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.383871in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.368815in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.317092in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.306932in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.296188in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.294779in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.268287in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.202539in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.199819in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.198441in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.196299in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.170086in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.087881in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{1.080711in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{1.074402in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.077896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.290284in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.224682in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.160538in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.269243in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.233517in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.216075in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.193812in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.175796in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.336107in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.317033in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.297482in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.283275in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.260179in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.390762in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.383350in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.363553in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.350427in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.334637in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.451026in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.439481in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.428695in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.422232in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.407831in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.391031in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.384247in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.374168in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.361734in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.346358in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.301452in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.290745in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.284937in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.282345in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.264246in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.223158in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.215665in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.207982in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.201385in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.174444in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.127681in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.117104in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.110202in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.107263in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.076055in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.022674in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{1.020312in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{1.015713in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.013986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_s1_p3e2_linestyle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743885in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743885in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743885in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818294in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818294in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818294in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892703in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892703in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892703in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967113in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967113in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967113in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776917in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409219in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=0.730492in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.856384in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.856384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{1.856384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=1.736400in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{2.862292in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.862292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{2.862292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=2.742307in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{3.868200in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.868200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{3.868200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=3.748215in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{4.874108in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.874108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{4.874108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=4.754123in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{5.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.365246in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.278269in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.354297in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.468044in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.585955in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.790326in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.931533in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{2.068381in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{2.200779in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{2.327046in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{2.492610in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{2.626574in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{2.762854in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{2.890146in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{3.014968in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{3.175123in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{3.310667in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{3.444125in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{3.572838in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{3.697995in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{3.851786in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{3.986706in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{4.124328in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{4.256510in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{4.385530in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{4.509166in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{4.625630in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{4.742634in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{4.853548in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{4.960477in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{5.068507in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{4.855354in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{4.899376in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{4.977266in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{5.057274in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{5.140817in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{4.802320in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{4.817958in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{4.873972in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{4.929316in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{4.984526in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{4.433310in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{4.416403in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{4.454808in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{4.490762in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{4.532840in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{3.572551in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{3.516221in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{3.534683in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{3.563325in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.582755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.278036in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.240779in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.197751in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.181387in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.381740in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.371397in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.346213in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.345658in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.353555in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.520574in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.527175in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.515442in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.519302in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.527225in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.673840in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.683015in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.672664in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.680516in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.806966in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.813781in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.797351in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.789969in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.801705in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.806044in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.810646in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.812476in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.824748in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.837335in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.844214in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.783734in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.747860in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.740759in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.741993in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.733683in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.675256in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.628360in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.625281in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.553772in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.502617in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.496484in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.499064in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.495775in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.392195in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.313917in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{1.292982in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{1.289169in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.292648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.241075in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.184919in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.145958in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.353010in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.330337in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.277691in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.245389in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.232406in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.430666in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.415487in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.374852in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.355375in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.339202in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.513497in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.513269in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.481148in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.459391in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.441829in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.596902in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.588616in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.552932in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.528471in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.521987in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.521502in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.507875in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.495903in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.482504in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.473849in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.457958in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.404757in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.394901in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.390994in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.383871in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.368815in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.317092in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.306932in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.296188in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.294779in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.268287in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.202539in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.199819in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.198441in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.196299in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.170086in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.087881in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{1.080711in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{1.074402in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.077896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.290284in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.224682in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.160538in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.269243in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.233517in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.216075in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.193812in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.175796in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.336107in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.317033in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.297482in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.283275in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.260179in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.390762in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.383350in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.363553in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.350427in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.334637in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.451026in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.439481in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.428695in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.422232in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.407831in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.391031in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.384247in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.374168in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.361734in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.346358in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.301452in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.290745in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.284937in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.282345in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.264246in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.223158in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.215665in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.207982in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.201385in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.174444in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.127681in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.117104in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.110202in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.107263in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.076055in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.022674in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{1.020312in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{1.015713in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.013986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_s1_run09.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.200000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.200000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{10.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{10.041522in}{9.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{9.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{9.264605in}{9.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478579in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{2.478579in}{9.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478579in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478579in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{9.264605in}{9.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369315in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{4.369315in}{9.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369315in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.369315in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{9.264605in}{9.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260050in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.260050in}{9.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260050in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.260050in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{9.264605in}{9.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.150786in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{8.150786in}{9.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.150786in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.150786in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{9.264605in}{9.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{10.041522in}{9.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.041522in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.041522in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{9.264605in}{9.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{9.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776917in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.409219in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{9.264605in}{9.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{10.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=0.730492in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{9.264605in}{9.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{2.656384in}}%
\pgfpathlineto{\pgfqpoint{10.041522in}{2.656384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{2.656384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=2.536400in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{9.264605in}{9.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{4.462292in}}%
\pgfpathlineto{\pgfqpoint{10.041522in}{4.462292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{4.462292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=4.342307in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{9.264605in}{9.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{6.268200in}}%
\pgfpathlineto{\pgfqpoint{10.041522in}{6.268200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{6.268200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=6.148215in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{9.264605in}{9.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{8.074108in}}%
\pgfpathlineto{\pgfqpoint{10.041522in}{8.074108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{8.074108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=7.954123in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{9.264605in}{9.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{9.880015in}}%
\pgfpathlineto{\pgfqpoint{10.041522in}{9.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{9.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=9.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=5.365246in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{9.264605in}{9.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{0.965990in}{1.674465in}}%
\pgfpathlineto{\pgfqpoint{1.155064in}{1.571572in}}%
\pgfpathlineto{\pgfqpoint{1.344137in}{1.555189in}}%
\pgfpathlineto{\pgfqpoint{1.533211in}{1.978382in}}%
\pgfpathlineto{\pgfqpoint{1.722284in}{2.154556in}}%
\pgfpathlineto{\pgfqpoint{1.911358in}{2.295403in}}%
\pgfpathlineto{\pgfqpoint{2.100432in}{3.018357in}}%
\pgfpathlineto{\pgfqpoint{2.289505in}{3.427181in}}%
\pgfpathlineto{\pgfqpoint{2.478579in}{3.544299in}}%
\pgfpathlineto{\pgfqpoint{2.667652in}{4.096477in}}%
\pgfpathlineto{\pgfqpoint{2.856726in}{4.373664in}}%
\pgfpathlineto{\pgfqpoint{3.045800in}{4.481582in}}%
\pgfpathlineto{\pgfqpoint{3.234873in}{4.704074in}}%
\pgfpathlineto{\pgfqpoint{3.423947in}{5.134091in}}%
\pgfpathlineto{\pgfqpoint{3.613020in}{5.443236in}}%
\pgfpathlineto{\pgfqpoint{3.802094in}{5.777657in}}%
\pgfpathlineto{\pgfqpoint{3.991167in}{6.188554in}}%
\pgfpathlineto{\pgfqpoint{4.180241in}{6.392282in}}%
\pgfpathlineto{\pgfqpoint{4.369315in}{6.635360in}}%
\pgfpathlineto{\pgfqpoint{4.558388in}{6.914744in}}%
\pgfpathlineto{\pgfqpoint{4.747462in}{7.146307in}}%
\pgfpathlineto{\pgfqpoint{4.936535in}{7.427563in}}%
\pgfpathlineto{\pgfqpoint{5.125609in}{7.770012in}}%
\pgfpathlineto{\pgfqpoint{5.314682in}{8.018787in}}%
\pgfpathlineto{\pgfqpoint{5.503756in}{8.230103in}}%
\pgfpathlineto{\pgfqpoint{5.692830in}{8.468854in}}%
\pgfpathlineto{\pgfqpoint{5.881903in}{8.745556in}}%
\pgfpathlineto{\pgfqpoint{6.070977in}{8.973633in}}%
\pgfpathlineto{\pgfqpoint{6.260050in}{9.085228in}}%
\pgfpathlineto{\pgfqpoint{6.449124in}{9.209899in}}%
\pgfpathlineto{\pgfqpoint{6.638198in}{9.350068in}}%
\pgfpathlineto{\pgfqpoint{6.827271in}{9.554544in}}%
\pgfpathlineto{\pgfqpoint{7.016345in}{9.611108in}}%
\pgfpathlineto{\pgfqpoint{7.205418in}{9.754130in}}%
\pgfpathlineto{\pgfqpoint{7.394492in}{9.574205in}}%
\pgfpathlineto{\pgfqpoint{7.583565in}{9.565214in}}%
\pgfpathlineto{\pgfqpoint{7.772639in}{9.726010in}}%
\pgfpathlineto{\pgfqpoint{7.961713in}{9.816242in}}%
\pgfpathlineto{\pgfqpoint{8.150786in}{9.813398in}}%
\pgfpathlineto{\pgfqpoint{8.339860in}{8.825334in}}%
\pgfpathlineto{\pgfqpoint{8.528933in}{8.876277in}}%
\pgfpathlineto{\pgfqpoint{8.718007in}{8.952359in}}%
\pgfpathlineto{\pgfqpoint{8.907081in}{9.052596in}}%
\pgfpathlineto{\pgfqpoint{9.096154in}{9.101765in}}%
\pgfpathlineto{\pgfqpoint{9.285228in}{4.043773in}}%
\pgfpathlineto{\pgfqpoint{9.474301in}{4.169408in}}%
\pgfpathlineto{\pgfqpoint{9.663375in}{4.229076in}}%
\pgfpathlineto{\pgfqpoint{9.852448in}{4.292031in}}%
\pgfpathlineto{\pgfqpoint{10.041522in}{4.355124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{9.264605in}{9.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.644306in}}%
\pgfpathlineto{\pgfqpoint{0.965990in}{1.670006in}}%
\pgfpathlineto{\pgfqpoint{1.155064in}{1.592947in}}%
\pgfpathlineto{\pgfqpoint{1.344137in}{1.626474in}}%
\pgfpathlineto{\pgfqpoint{1.533211in}{1.851770in}}%
\pgfpathlineto{\pgfqpoint{1.722284in}{1.582689in}}%
\pgfpathlineto{\pgfqpoint{1.911358in}{1.646679in}}%
\pgfpathlineto{\pgfqpoint{2.100432in}{1.996125in}}%
\pgfpathlineto{\pgfqpoint{2.289505in}{1.699007in}}%
\pgfpathlineto{\pgfqpoint{2.478579in}{1.971901in}}%
\pgfpathlineto{\pgfqpoint{2.667652in}{2.248714in}}%
\pgfpathlineto{\pgfqpoint{2.856726in}{2.386410in}}%
\pgfpathlineto{\pgfqpoint{3.045800in}{2.535212in}}%
\pgfpathlineto{\pgfqpoint{3.234873in}{2.553983in}}%
\pgfpathlineto{\pgfqpoint{3.423947in}{2.822115in}}%
\pgfpathlineto{\pgfqpoint{3.613020in}{2.550586in}}%
\pgfpathlineto{\pgfqpoint{3.802094in}{2.470087in}}%
\pgfpathlineto{\pgfqpoint{3.991167in}{2.299742in}}%
\pgfpathlineto{\pgfqpoint{4.180241in}{2.309116in}}%
\pgfpathlineto{\pgfqpoint{4.369315in}{2.352985in}}%
\pgfpathlineto{\pgfqpoint{4.558388in}{2.479197in}}%
\pgfpathlineto{\pgfqpoint{4.747462in}{2.561463in}}%
\pgfpathlineto{\pgfqpoint{4.936535in}{2.229109in}}%
\pgfpathlineto{\pgfqpoint{5.125609in}{2.192008in}}%
\pgfpathlineto{\pgfqpoint{5.314682in}{2.170506in}}%
\pgfpathlineto{\pgfqpoint{5.503756in}{2.189257in}}%
\pgfpathlineto{\pgfqpoint{5.692830in}{2.322020in}}%
\pgfpathlineto{\pgfqpoint{5.881903in}{2.433310in}}%
\pgfpathlineto{\pgfqpoint{6.070977in}{2.529080in}}%
\pgfpathlineto{\pgfqpoint{6.260050in}{2.583387in}}%
\pgfpathlineto{\pgfqpoint{6.449124in}{2.089348in}}%
\pgfpathlineto{\pgfqpoint{6.638198in}{2.112929in}}%
\pgfpathlineto{\pgfqpoint{6.827271in}{2.083432in}}%
\pgfpathlineto{\pgfqpoint{7.016345in}{2.118961in}}%
\pgfpathlineto{\pgfqpoint{7.205418in}{2.144028in}}%
\pgfpathlineto{\pgfqpoint{7.394492in}{2.099006in}}%
\pgfpathlineto{\pgfqpoint{7.583565in}{2.098546in}}%
\pgfpathlineto{\pgfqpoint{7.772639in}{2.127351in}}%
\pgfpathlineto{\pgfqpoint{7.961713in}{1.862440in}}%
\pgfpathlineto{\pgfqpoint{8.150786in}{1.984620in}}%
\pgfpathlineto{\pgfqpoint{8.339860in}{2.058696in}}%
\pgfpathlineto{\pgfqpoint{8.528933in}{1.837161in}}%
\pgfpathlineto{\pgfqpoint{8.718007in}{1.497170in}}%
\pgfpathlineto{\pgfqpoint{8.907081in}{1.547029in}}%
\pgfpathlineto{\pgfqpoint{9.096154in}{1.703094in}}%
\pgfpathlineto{\pgfqpoint{9.285228in}{1.008273in}}%
\pgfpathlineto{\pgfqpoint{9.474301in}{1.246345in}}%
\pgfpathlineto{\pgfqpoint{9.663375in}{1.402527in}}%
\pgfpathlineto{\pgfqpoint{9.852448in}{1.479035in}}%
\pgfpathlineto{\pgfqpoint{10.041522in}{1.549219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{9.264605in}{9.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.649823in}}%
\pgfpathlineto{\pgfqpoint{0.965990in}{1.685476in}}%
\pgfpathlineto{\pgfqpoint{1.155064in}{1.565587in}}%
\pgfpathlineto{\pgfqpoint{1.344137in}{1.227692in}}%
\pgfpathlineto{\pgfqpoint{1.533211in}{1.860645in}}%
\pgfpathlineto{\pgfqpoint{1.722284in}{1.625330in}}%
\pgfpathlineto{\pgfqpoint{1.911358in}{1.494724in}}%
\pgfpathlineto{\pgfqpoint{2.100432in}{1.544964in}}%
\pgfpathlineto{\pgfqpoint{2.289505in}{1.681114in}}%
\pgfpathlineto{\pgfqpoint{2.478579in}{1.678725in}}%
\pgfpathlineto{\pgfqpoint{2.667652in}{1.510745in}}%
\pgfpathlineto{\pgfqpoint{2.856726in}{1.233400in}}%
\pgfpathlineto{\pgfqpoint{3.045800in}{1.219291in}}%
\pgfpathlineto{\pgfqpoint{3.234873in}{1.435596in}}%
\pgfpathlineto{\pgfqpoint{3.423947in}{1.842533in}}%
\pgfpathlineto{\pgfqpoint{3.613020in}{2.598692in}}%
\pgfpathlineto{\pgfqpoint{3.802094in}{2.406729in}}%
\pgfpathlineto{\pgfqpoint{3.991167in}{2.185268in}}%
\pgfpathlineto{\pgfqpoint{4.180241in}{1.898031in}}%
\pgfpathlineto{\pgfqpoint{4.369315in}{2.064480in}}%
\pgfpathlineto{\pgfqpoint{4.558388in}{2.058126in}}%
\pgfpathlineto{\pgfqpoint{4.747462in}{2.094651in}}%
\pgfpathlineto{\pgfqpoint{4.936535in}{2.160158in}}%
\pgfpathlineto{\pgfqpoint{5.125609in}{2.318400in}}%
\pgfpathlineto{\pgfqpoint{5.314682in}{2.573866in}}%
\pgfpathlineto{\pgfqpoint{5.503756in}{2.439562in}}%
\pgfpathlineto{\pgfqpoint{5.692830in}{2.319478in}}%
\pgfpathlineto{\pgfqpoint{5.881903in}{2.303081in}}%
\pgfpathlineto{\pgfqpoint{6.070977in}{2.344921in}}%
\pgfpathlineto{\pgfqpoint{6.260050in}{2.119452in}}%
\pgfpathlineto{\pgfqpoint{6.449124in}{1.617955in}}%
\pgfpathlineto{\pgfqpoint{6.638198in}{1.563700in}}%
\pgfpathlineto{\pgfqpoint{6.827271in}{1.370140in}}%
\pgfpathlineto{\pgfqpoint{7.016345in}{1.191610in}}%
\pgfpathlineto{\pgfqpoint{7.205418in}{1.227274in}}%
\pgfpathlineto{\pgfqpoint{7.394492in}{1.306564in}}%
\pgfpathlineto{\pgfqpoint{7.583565in}{1.243244in}}%
\pgfpathlineto{\pgfqpoint{7.772639in}{1.394479in}}%
\pgfpathlineto{\pgfqpoint{7.961713in}{1.379913in}}%
\pgfpathlineto{\pgfqpoint{8.150786in}{1.347831in}}%
\pgfpathlineto{\pgfqpoint{8.339860in}{1.195624in}}%
\pgfpathlineto{\pgfqpoint{8.528933in}{1.165631in}}%
\pgfpathlineto{\pgfqpoint{8.718007in}{1.271534in}}%
\pgfpathlineto{\pgfqpoint{8.907081in}{1.249101in}}%
\pgfpathlineto{\pgfqpoint{9.096154in}{1.318041in}}%
\pgfpathlineto{\pgfqpoint{9.285228in}{1.029903in}}%
\pgfpathlineto{\pgfqpoint{9.474301in}{1.046255in}}%
\pgfpathlineto{\pgfqpoint{9.663375in}{1.027899in}}%
\pgfpathlineto{\pgfqpoint{9.852448in}{1.127740in}}%
\pgfpathlineto{\pgfqpoint{10.041522in}{1.116320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{9.264605in}{9.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.753431in}}%
\pgfpathlineto{\pgfqpoint{0.965990in}{1.753431in}}%
\pgfpathlineto{\pgfqpoint{1.155064in}{1.753431in}}%
\pgfpathlineto{\pgfqpoint{1.344137in}{1.753431in}}%
\pgfpathlineto{\pgfqpoint{1.533211in}{1.954599in}}%
\pgfpathlineto{\pgfqpoint{1.722284in}{1.760354in}}%
\pgfpathlineto{\pgfqpoint{1.911358in}{1.654121in}}%
\pgfpathlineto{\pgfqpoint{2.100432in}{1.477222in}}%
\pgfpathlineto{\pgfqpoint{2.289505in}{1.347014in}}%
\pgfpathlineto{\pgfqpoint{2.478579in}{1.441640in}}%
\pgfpathlineto{\pgfqpoint{2.667652in}{1.312250in}}%
\pgfpathlineto{\pgfqpoint{2.856726in}{1.160260in}}%
\pgfpathlineto{\pgfqpoint{3.045800in}{1.155116in}}%
\pgfpathlineto{\pgfqpoint{3.234873in}{1.336889in}}%
\pgfpathlineto{\pgfqpoint{3.423947in}{1.839939in}}%
\pgfpathlineto{\pgfqpoint{3.613020in}{1.990734in}}%
\pgfpathlineto{\pgfqpoint{3.802094in}{2.053720in}}%
\pgfpathlineto{\pgfqpoint{3.991167in}{1.947746in}}%
\pgfpathlineto{\pgfqpoint{4.180241in}{1.710753in}}%
\pgfpathlineto{\pgfqpoint{4.369315in}{1.905094in}}%
\pgfpathlineto{\pgfqpoint{4.558388in}{2.082730in}}%
\pgfpathlineto{\pgfqpoint{4.747462in}{2.120832in}}%
\pgfpathlineto{\pgfqpoint{4.936535in}{2.222676in}}%
\pgfpathlineto{\pgfqpoint{5.125609in}{2.284159in}}%
\pgfpathlineto{\pgfqpoint{5.314682in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{5.503756in}{2.247222in}}%
\pgfpathlineto{\pgfqpoint{5.692830in}{2.145372in}}%
\pgfpathlineto{\pgfqpoint{5.881903in}{2.130783in}}%
\pgfpathlineto{\pgfqpoint{6.070977in}{2.133467in}}%
\pgfpathlineto{\pgfqpoint{6.260050in}{2.199578in}}%
\pgfpathlineto{\pgfqpoint{6.449124in}{2.373006in}}%
\pgfpathlineto{\pgfqpoint{6.638198in}{2.024736in}}%
\pgfpathlineto{\pgfqpoint{6.827271in}{1.837373in}}%
\pgfpathlineto{\pgfqpoint{7.016345in}{1.829729in}}%
\pgfpathlineto{\pgfqpoint{7.205418in}{1.572819in}}%
\pgfpathlineto{\pgfqpoint{7.394492in}{1.591682in}}%
\pgfpathlineto{\pgfqpoint{7.583565in}{1.535620in}}%
\pgfpathlineto{\pgfqpoint{7.772639in}{1.495924in}}%
\pgfpathlineto{\pgfqpoint{7.961713in}{1.353940in}}%
\pgfpathlineto{\pgfqpoint{8.150786in}{1.203890in}}%
\pgfpathlineto{\pgfqpoint{8.339860in}{1.182353in}}%
\pgfpathlineto{\pgfqpoint{8.528933in}{1.276550in}}%
\pgfpathlineto{\pgfqpoint{8.718007in}{1.411625in}}%
\pgfpathlineto{\pgfqpoint{8.907081in}{1.318920in}}%
\pgfpathlineto{\pgfqpoint{9.096154in}{1.352152in}}%
\pgfpathlineto{\pgfqpoint{9.285228in}{0.915194in}}%
\pgfpathlineto{\pgfqpoint{9.474301in}{1.056077in}}%
\pgfpathlineto{\pgfqpoint{9.663375in}{1.102776in}}%
\pgfpathlineto{\pgfqpoint{9.852448in}{1.557377in}}%
\pgfpathlineto{\pgfqpoint{10.041522in}{1.561809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{9.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{10.041522in}{9.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{10.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{9.880015in}}%
\pgfpathlineto{\pgfqpoint{10.041522in}{9.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010250in}{7.642406in}}%
\pgfpathlineto{\pgfqpoint{5.936986in}{7.642406in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.003653in}{7.642406in}}{\pgfqpoint{6.003653in}{7.709072in}}%
\pgfpathlineto{\pgfqpoint{6.003653in}{9.646682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.003653in}{9.713349in}}{\pgfqpoint{5.936986in}{9.713349in}}%
\pgfpathlineto{\pgfqpoint{1.010250in}{9.713349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.943583in}{9.713349in}}{\pgfqpoint{0.943583in}{9.646682in}}%
\pgfpathlineto{\pgfqpoint{0.943583in}{7.709072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.943583in}{7.642406in}}{\pgfqpoint{1.010250in}{7.642406in}}%
\pgfpathlineto{\pgfqpoint{1.010250in}{7.642406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076917in}{9.456713in}}%
\pgfpathlineto{\pgfqpoint{1.410250in}{9.456713in}}%
\pgfpathlineto{\pgfqpoint{1.743583in}{9.456713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010250in,y=9.340046in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont TBD-MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076917in}{8.982863in}}%
\pgfpathlineto{\pgfqpoint{1.410250in}{8.982863in}}%
\pgfpathlineto{\pgfqpoint{1.743583in}{8.982863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010250in,y=8.866197in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont TBD-IEMB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076917in}{8.490128in}}%
\pgfpathlineto{\pgfqpoint{1.410250in}{8.490128in}}%
\pgfpathlineto{\pgfqpoint{1.743583in}{8.490128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010250in,y=8.373461in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont TBD-BP (proposed, \(\displaystyle L = 1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076917in}{7.978505in}}%
\pgfpathlineto{\pgfqpoint{1.410250in}{7.978505in}}%
\pgfpathlineto{\pgfqpoint{1.743583in}{7.978505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.010250in,y=7.861839in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont TBD-BP (proposed, \(\displaystyle L = 2\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_sigma.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{0.767143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863182in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863182in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898850in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{1.898850in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898850in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898850in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934518in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{2.934518in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934518in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934518in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970186in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{3.970186in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970186in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.970186in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005854in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{5.005854in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005854in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.005854in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452352in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863182in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=0.647159in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{1.789718in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.789718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863182in}{1.789718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.669733in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{2.812292in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.812292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863182in}{2.812292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.692307in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{3.834867in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.834867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863182in}{3.834867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=3.714882in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{4.857441in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.857441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863182in}{4.857441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=4.737456in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863182in}{5.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.323579in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{3.757683in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{3.230654in}}%
\pgfpathlineto{\pgfqpoint{1.074543in}{2.846855in}}%
\pgfpathlineto{\pgfqpoint{1.180223in}{2.510457in}}%
\pgfpathlineto{\pgfqpoint{1.285904in}{3.532142in}}%
\pgfpathlineto{\pgfqpoint{1.391584in}{3.168012in}}%
\pgfpathlineto{\pgfqpoint{1.497265in}{2.940558in}}%
\pgfpathlineto{\pgfqpoint{1.602945in}{2.786713in}}%
\pgfpathlineto{\pgfqpoint{1.708625in}{2.614651in}}%
\pgfpathlineto{\pgfqpoint{1.814306in}{3.731527in}}%
\pgfpathlineto{\pgfqpoint{1.919986in}{3.553724in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{3.346958in}}%
\pgfpathlineto{\pgfqpoint{2.131347in}{3.158100in}}%
\pgfpathlineto{\pgfqpoint{2.237027in}{3.012943in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{4.085234in}}%
\pgfpathlineto{\pgfqpoint{2.448388in}{3.927695in}}%
\pgfpathlineto{\pgfqpoint{2.554069in}{3.679510in}}%
\pgfpathlineto{\pgfqpoint{2.659749in}{3.520182in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.360320in}}%
\pgfpathlineto{\pgfqpoint{2.871110in}{4.271493in}}%
\pgfpathlineto{\pgfqpoint{2.976790in}{4.159549in}}%
\pgfpathlineto{\pgfqpoint{3.082471in}{3.945442in}}%
\pgfpathlineto{\pgfqpoint{3.188151in}{3.811293in}}%
\pgfpathlineto{\pgfqpoint{3.293831in}{3.654368in}}%
\pgfpathlineto{\pgfqpoint{3.399512in}{3.579614in}}%
\pgfpathlineto{\pgfqpoint{3.505192in}{3.562416in}}%
\pgfpathlineto{\pgfqpoint{3.610873in}{3.486431in}}%
\pgfpathlineto{\pgfqpoint{3.716553in}{3.392700in}}%
\pgfpathlineto{\pgfqpoint{3.822233in}{3.375058in}}%
\pgfpathlineto{\pgfqpoint{3.927914in}{3.314545in}}%
\pgfpathlineto{\pgfqpoint{4.033594in}{3.586429in}}%
\pgfpathlineto{\pgfqpoint{4.139275in}{3.042189in}}%
\pgfpathlineto{\pgfqpoint{4.244955in}{3.002178in}}%
\pgfpathlineto{\pgfqpoint{4.350636in}{2.953405in}}%
\pgfpathlineto{\pgfqpoint{4.456316in}{2.939756in}}%
\pgfpathlineto{\pgfqpoint{4.561996in}{3.227699in}}%
\pgfpathlineto{\pgfqpoint{4.667677in}{2.692434in}}%
\pgfpathlineto{\pgfqpoint{4.773357in}{2.605726in}}%
\pgfpathlineto{\pgfqpoint{4.879038in}{2.516345in}}%
\pgfpathlineto{\pgfqpoint{4.984718in}{2.504093in}}%
\pgfpathlineto{\pgfqpoint{5.090398in}{2.895155in}}%
\pgfpathlineto{\pgfqpoint{5.196079in}{2.231742in}}%
\pgfpathlineto{\pgfqpoint{5.301759in}{2.144278in}}%
\pgfpathlineto{\pgfqpoint{5.407440in}{2.126326in}}%
\pgfpathlineto{\pgfqpoint{5.513120in}{2.115735in}}%
\pgfpathlineto{\pgfqpoint{5.618800in}{2.549274in}}%
\pgfpathlineto{\pgfqpoint{5.724481in}{1.747402in}}%
\pgfpathlineto{\pgfqpoint{5.830161in}{1.675620in}}%
\pgfpathlineto{\pgfqpoint{5.935842in}{1.662188in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.718143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{3.698979in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{3.185534in}}%
\pgfpathlineto{\pgfqpoint{1.074543in}{2.738216in}}%
\pgfpathlineto{\pgfqpoint{1.180223in}{2.396351in}}%
\pgfpathlineto{\pgfqpoint{1.285904in}{3.585639in}}%
\pgfpathlineto{\pgfqpoint{1.391584in}{3.247394in}}%
\pgfpathlineto{\pgfqpoint{1.497265in}{3.035054in}}%
\pgfpathlineto{\pgfqpoint{1.602945in}{2.867358in}}%
\pgfpathlineto{\pgfqpoint{1.708625in}{2.714700in}}%
\pgfpathlineto{\pgfqpoint{1.814306in}{3.945325in}}%
\pgfpathlineto{\pgfqpoint{1.919986in}{3.777011in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{3.550417in}}%
\pgfpathlineto{\pgfqpoint{2.131347in}{3.333282in}}%
\pgfpathlineto{\pgfqpoint{2.237027in}{3.176840in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{4.257120in}}%
\pgfpathlineto{\pgfqpoint{2.448388in}{4.179140in}}%
\pgfpathlineto{\pgfqpoint{2.554069in}{4.001121in}}%
\pgfpathlineto{\pgfqpoint{2.659749in}{3.845826in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.706590in}}%
\pgfpathlineto{\pgfqpoint{2.871110in}{4.593449in}}%
\pgfpathlineto{\pgfqpoint{2.976790in}{4.485689in}}%
\pgfpathlineto{\pgfqpoint{3.082471in}{4.361721in}}%
\pgfpathlineto{\pgfqpoint{3.188151in}{4.243452in}}%
\pgfpathlineto{\pgfqpoint{3.293831in}{4.088468in}}%
\pgfpathlineto{\pgfqpoint{3.399512in}{4.039752in}}%
\pgfpathlineto{\pgfqpoint{3.505192in}{4.022284in}}%
\pgfpathlineto{\pgfqpoint{3.610873in}{3.939836in}}%
\pgfpathlineto{\pgfqpoint{3.716553in}{3.837944in}}%
\pgfpathlineto{\pgfqpoint{3.822233in}{3.849407in}}%
\pgfpathlineto{\pgfqpoint{3.927914in}{3.812062in}}%
\pgfpathlineto{\pgfqpoint{4.033594in}{3.816599in}}%
\pgfpathlineto{\pgfqpoint{4.139275in}{3.518387in}}%
\pgfpathlineto{\pgfqpoint{4.244955in}{3.397524in}}%
\pgfpathlineto{\pgfqpoint{4.350636in}{3.360713in}}%
\pgfpathlineto{\pgfqpoint{4.456316in}{3.360206in}}%
\pgfpathlineto{\pgfqpoint{4.561996in}{3.335787in}}%
\pgfpathlineto{\pgfqpoint{4.667677in}{2.961504in}}%
\pgfpathlineto{\pgfqpoint{4.773357in}{2.934837in}}%
\pgfpathlineto{\pgfqpoint{4.879038in}{2.895417in}}%
\pgfpathlineto{\pgfqpoint{4.984718in}{2.891291in}}%
\pgfpathlineto{\pgfqpoint{5.090398in}{2.766778in}}%
\pgfpathlineto{\pgfqpoint{5.196079in}{2.471866in}}%
\pgfpathlineto{\pgfqpoint{5.301759in}{2.404633in}}%
\pgfpathlineto{\pgfqpoint{5.407440in}{2.411518in}}%
\pgfpathlineto{\pgfqpoint{5.513120in}{2.416959in}}%
\pgfpathlineto{\pgfqpoint{5.618800in}{2.267385in}}%
\pgfpathlineto{\pgfqpoint{5.724481in}{1.922182in}}%
\pgfpathlineto{\pgfqpoint{5.830161in}{1.911479in}}%
\pgfpathlineto{\pgfqpoint{5.935842in}{1.876279in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.867374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.863182in}{0.767143in}}{\pgfqpoint{5.178340in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{4.098489in}}%
\pgfpathlineto{\pgfqpoint{0.968862in}{3.781622in}}%
\pgfpathlineto{\pgfqpoint{1.074543in}{3.430816in}}%
\pgfpathlineto{\pgfqpoint{1.180223in}{3.050807in}}%
\pgfpathlineto{\pgfqpoint{1.285904in}{4.196514in}}%
\pgfpathlineto{\pgfqpoint{1.391584in}{4.007458in}}%
\pgfpathlineto{\pgfqpoint{1.497265in}{3.836987in}}%
\pgfpathlineto{\pgfqpoint{1.602945in}{3.677816in}}%
\pgfpathlineto{\pgfqpoint{1.708625in}{3.550927in}}%
\pgfpathlineto{\pgfqpoint{1.814306in}{4.627795in}}%
\pgfpathlineto{\pgfqpoint{1.919986in}{4.570236in}}%
\pgfpathlineto{\pgfqpoint{2.025667in}{4.443753in}}%
\pgfpathlineto{\pgfqpoint{2.131347in}{4.300219in}}%
\pgfpathlineto{\pgfqpoint{2.237027in}{4.146471in}}%
\pgfpathlineto{\pgfqpoint{2.342708in}{5.111219in}}%
\pgfpathlineto{\pgfqpoint{2.448388in}{5.172438in}}%
\pgfpathlineto{\pgfqpoint{2.554069in}{5.025939in}}%
\pgfpathlineto{\pgfqpoint{2.659749in}{4.918276in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{4.749452in}}%
\pgfpathlineto{\pgfqpoint{2.871110in}{5.583088in}}%
\pgfpathlineto{\pgfqpoint{2.976790in}{5.575311in}}%
\pgfpathlineto{\pgfqpoint{3.082471in}{5.490257in}}%
\pgfpathlineto{\pgfqpoint{3.188151in}{5.430360in}}%
\pgfpathlineto{\pgfqpoint{3.293831in}{5.311691in}}%
\pgfpathlineto{\pgfqpoint{3.399512in}{5.239747in}}%
\pgfpathlineto{\pgfqpoint{3.505192in}{5.175744in}}%
\pgfpathlineto{\pgfqpoint{3.610873in}{5.134809in}}%
\pgfpathlineto{\pgfqpoint{3.716553in}{5.042817in}}%
\pgfpathlineto{\pgfqpoint{3.822233in}{5.019330in}}%
\pgfpathlineto{\pgfqpoint{3.927914in}{4.950472in}}%
\pgfpathlineto{\pgfqpoint{4.033594in}{4.731936in}}%
\pgfpathlineto{\pgfqpoint{4.139275in}{4.494928in}}%
\pgfpathlineto{\pgfqpoint{4.244955in}{4.430213in}}%
\pgfpathlineto{\pgfqpoint{4.350636in}{4.353845in}}%
\pgfpathlineto{\pgfqpoint{4.456316in}{4.335716in}}%
\pgfpathlineto{\pgfqpoint{4.561996in}{4.099595in}}%
\pgfpathlineto{\pgfqpoint{4.667677in}{3.831633in}}%
\pgfpathlineto{\pgfqpoint{4.773357in}{3.777076in}}%
\pgfpathlineto{\pgfqpoint{4.879038in}{3.710755in}}%
\pgfpathlineto{\pgfqpoint{4.984718in}{3.676089in}}%
\pgfpathlineto{\pgfqpoint{5.090398in}{3.387948in}}%
\pgfpathlineto{\pgfqpoint{5.196079in}{3.040097in}}%
\pgfpathlineto{\pgfqpoint{5.301759in}{2.996089in}}%
\pgfpathlineto{\pgfqpoint{5.407440in}{2.973610in}}%
\pgfpathlineto{\pgfqpoint{5.513120in}{2.973701in}}%
\pgfpathlineto{\pgfqpoint{5.618800in}{2.544308in}}%
\pgfpathlineto{\pgfqpoint{5.724481in}{2.232295in}}%
\pgfpathlineto{\pgfqpoint{5.830161in}{2.235129in}}%
\pgfpathlineto{\pgfqpoint{5.935842in}{2.210213in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.161887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863182in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970708in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{4.494159in}{0.947699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.566381in}{0.947699in}}{\pgfqpoint{4.566381in}{1.019921in}}%
\pgfpathlineto{\pgfqpoint{4.566381in}{2.673909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.566381in}{2.746131in}}{\pgfqpoint{4.494159in}{2.746131in}}%
\pgfpathlineto{\pgfqpoint{1.970708in}{2.746131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.898486in}{2.746131in}}{\pgfqpoint{1.898486in}{2.673909in}}%
\pgfpathlineto{\pgfqpoint{1.898486in}{1.019921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.898486in}{0.947699in}}{\pgfqpoint{1.970708in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.970708in}{0.947699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042930in}{2.430692in}}%
\pgfpathlineto{\pgfqpoint{2.404041in}{2.430692in}}%
\pgfpathlineto{\pgfqpoint{2.765153in}{2.430692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054041in,y=2.304303in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle \sigma^2_{S} = 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042930in}{1.867326in}}%
\pgfpathlineto{\pgfqpoint{2.404041in}{1.867326in}}%
\pgfpathlineto{\pgfqpoint{2.765153in}{1.867326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054041in,y=1.740937in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle \sigma^2_{S} = 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042930in}{1.303959in}}%
\pgfpathlineto{\pgfqpoint{2.404041in}{1.303959in}}%
\pgfpathlineto{\pgfqpoint{2.765153in}{1.303959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054041in,y=1.177571in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle \sigma^2_{S} = 1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_sigma_c1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.946515in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882333in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882333in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882333in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922130in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922130in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922130in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961927in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{3.961927in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961927in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961927in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001725in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{5.001725in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001725in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.001725in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.946515in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946515in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494019in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=0.730492in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{1.688733in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.688733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{1.688733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=1.568748in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{2.526990in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.526990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{2.526990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=2.407005in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{3.365246in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.365246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{3.365246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=3.245261in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{4.203502in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.203502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{4.203502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=4.083518in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{5.041759in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.041759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{5.041759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=4.921774in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{5.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=5.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.365246in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{4.223009in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.539227in}}%
\pgfpathlineto{\pgfqpoint{1.154475in}{3.040400in}}%
\pgfpathlineto{\pgfqpoint{1.258455in}{2.614202in}}%
\pgfpathlineto{\pgfqpoint{1.362434in}{3.840938in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{3.343004in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{3.046313in}}%
\pgfpathlineto{\pgfqpoint{1.674374in}{2.814884in}}%
\pgfpathlineto{\pgfqpoint{1.778353in}{2.596597in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{3.957145in}}%
\pgfpathlineto{\pgfqpoint{1.986313in}{3.677615in}}%
\pgfpathlineto{\pgfqpoint{2.090292in}{3.395826in}}%
\pgfpathlineto{\pgfqpoint{2.194272in}{3.139173in}}%
\pgfpathlineto{\pgfqpoint{2.298252in}{2.940582in}}%
\pgfpathlineto{\pgfqpoint{2.402232in}{4.274206in}}%
\pgfpathlineto{\pgfqpoint{2.506211in}{4.019140in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{3.689928in}}%
\pgfpathlineto{\pgfqpoint{2.714171in}{3.468928in}}%
\pgfpathlineto{\pgfqpoint{2.818150in}{3.254681in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{4.399486in}}%
\pgfpathlineto{\pgfqpoint{3.026110in}{4.188436in}}%
\pgfpathlineto{\pgfqpoint{3.130090in}{3.896265in}}%
\pgfpathlineto{\pgfqpoint{3.234069in}{3.685809in}}%
\pgfpathlineto{\pgfqpoint{3.338049in}{3.488151in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{3.374622in}}%
\pgfpathlineto{\pgfqpoint{3.546009in}{3.334245in}}%
\pgfpathlineto{\pgfqpoint{3.649988in}{3.252971in}}%
\pgfpathlineto{\pgfqpoint{3.753968in}{3.155201in}}%
\pgfpathlineto{\pgfqpoint{3.857948in}{3.130220in}}%
\pgfpathlineto{\pgfqpoint{3.961927in}{3.059138in}}%
\pgfpathlineto{\pgfqpoint{4.065907in}{3.554447in}}%
\pgfpathlineto{\pgfqpoint{4.169887in}{2.844707in}}%
\pgfpathlineto{\pgfqpoint{4.273867in}{2.784514in}}%
\pgfpathlineto{\pgfqpoint{4.377846in}{2.731998in}}%
\pgfpathlineto{\pgfqpoint{4.481826in}{2.713735in}}%
\pgfpathlineto{\pgfqpoint{4.585806in}{3.261957in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{2.537022in}}%
\pgfpathlineto{\pgfqpoint{4.793765in}{2.438590in}}%
\pgfpathlineto{\pgfqpoint{4.897745in}{2.352771in}}%
\pgfpathlineto{\pgfqpoint{5.001725in}{2.336240in}}%
\pgfpathlineto{\pgfqpoint{5.105704in}{2.984221in}}%
\pgfpathlineto{\pgfqpoint{5.209684in}{2.108846in}}%
\pgfpathlineto{\pgfqpoint{5.313664in}{2.019370in}}%
\pgfpathlineto{\pgfqpoint{5.417644in}{1.997773in}}%
\pgfpathlineto{\pgfqpoint{5.521623in}{1.986445in}}%
\pgfpathlineto{\pgfqpoint{5.625603in}{2.726264in}}%
\pgfpathlineto{\pgfqpoint{5.729583in}{1.703616in}}%
\pgfpathlineto{\pgfqpoint{5.833563in}{1.614773in}}%
\pgfpathlineto{\pgfqpoint{5.937542in}{1.595396in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.655255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{4.012170in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.321375in}}%
\pgfpathlineto{\pgfqpoint{1.154475in}{2.767137in}}%
\pgfpathlineto{\pgfqpoint{1.258455in}{2.373299in}}%
\pgfpathlineto{\pgfqpoint{1.362434in}{3.705715in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{3.242132in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{2.951249in}}%
\pgfpathlineto{\pgfqpoint{1.674374in}{2.739257in}}%
\pgfpathlineto{\pgfqpoint{1.778353in}{2.574851in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{3.994910in}}%
\pgfpathlineto{\pgfqpoint{1.986313in}{3.697697in}}%
\pgfpathlineto{\pgfqpoint{2.090292in}{3.388282in}}%
\pgfpathlineto{\pgfqpoint{2.194272in}{3.121017in}}%
\pgfpathlineto{\pgfqpoint{2.298252in}{2.966061in}}%
\pgfpathlineto{\pgfqpoint{2.402232in}{4.251544in}}%
\pgfpathlineto{\pgfqpoint{2.506211in}{4.050202in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{3.805775in}}%
\pgfpathlineto{\pgfqpoint{2.714171in}{3.600930in}}%
\pgfpathlineto{\pgfqpoint{2.818150in}{3.437840in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{4.542756in}}%
\pgfpathlineto{\pgfqpoint{3.026110in}{4.313437in}}%
\pgfpathlineto{\pgfqpoint{3.130090in}{4.150833in}}%
\pgfpathlineto{\pgfqpoint{3.234069in}{3.997633in}}%
\pgfpathlineto{\pgfqpoint{3.338049in}{3.822611in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{3.733867in}}%
\pgfpathlineto{\pgfqpoint{3.546009in}{3.697980in}}%
\pgfpathlineto{\pgfqpoint{3.649988in}{3.594099in}}%
\pgfpathlineto{\pgfqpoint{3.753968in}{3.522740in}}%
\pgfpathlineto{\pgfqpoint{3.857948in}{3.510443in}}%
\pgfpathlineto{\pgfqpoint{3.961927in}{3.471183in}}%
\pgfpathlineto{\pgfqpoint{4.065907in}{3.661056in}}%
\pgfpathlineto{\pgfqpoint{4.169887in}{3.261942in}}%
\pgfpathlineto{\pgfqpoint{4.273867in}{3.127523in}}%
\pgfpathlineto{\pgfqpoint{4.377846in}{3.099061in}}%
\pgfpathlineto{\pgfqpoint{4.481826in}{3.090551in}}%
\pgfpathlineto{\pgfqpoint{4.585806in}{3.221743in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{2.738907in}}%
\pgfpathlineto{\pgfqpoint{4.793765in}{2.705662in}}%
\pgfpathlineto{\pgfqpoint{4.897745in}{2.665993in}}%
\pgfpathlineto{\pgfqpoint{5.001725in}{2.662742in}}%
\pgfpathlineto{\pgfqpoint{5.105704in}{2.710977in}}%
\pgfpathlineto{\pgfqpoint{5.209684in}{2.318072in}}%
\pgfpathlineto{\pgfqpoint{5.313664in}{2.248544in}}%
\pgfpathlineto{\pgfqpoint{5.417644in}{2.245815in}}%
\pgfpathlineto{\pgfqpoint{5.521623in}{2.251713in}}%
\pgfpathlineto{\pgfqpoint{5.625603in}{2.297188in}}%
\pgfpathlineto{\pgfqpoint{5.729583in}{1.845739in}}%
\pgfpathlineto{\pgfqpoint{5.833563in}{1.823118in}}%
\pgfpathlineto{\pgfqpoint{5.937542in}{1.789790in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.789910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{4.511402in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.967459in}}%
\pgfpathlineto{\pgfqpoint{1.154475in}{3.392992in}}%
\pgfpathlineto{\pgfqpoint{1.258455in}{2.928355in}}%
\pgfpathlineto{\pgfqpoint{1.362434in}{4.263023in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{3.955954in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{3.756472in}}%
\pgfpathlineto{\pgfqpoint{1.674374in}{3.545881in}}%
\pgfpathlineto{\pgfqpoint{1.778353in}{3.377740in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{4.691523in}}%
\pgfpathlineto{\pgfqpoint{1.986313in}{4.516112in}}%
\pgfpathlineto{\pgfqpoint{2.090292in}{4.288272in}}%
\pgfpathlineto{\pgfqpoint{2.194272in}{4.119634in}}%
\pgfpathlineto{\pgfqpoint{2.298252in}{3.904460in}}%
\pgfpathlineto{\pgfqpoint{2.402232in}{5.097389in}}%
\pgfpathlineto{\pgfqpoint{2.506211in}{5.060506in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{4.844763in}}%
\pgfpathlineto{\pgfqpoint{2.714171in}{4.718515in}}%
\pgfpathlineto{\pgfqpoint{2.818150in}{4.543991in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{5.575838in}}%
\pgfpathlineto{\pgfqpoint{3.026110in}{5.471288in}}%
\pgfpathlineto{\pgfqpoint{3.130090in}{5.336595in}}%
\pgfpathlineto{\pgfqpoint{3.234069in}{5.248370in}}%
\pgfpathlineto{\pgfqpoint{3.338049in}{5.109488in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{4.989763in}}%
\pgfpathlineto{\pgfqpoint{3.546009in}{4.897957in}}%
\pgfpathlineto{\pgfqpoint{3.649988in}{4.870109in}}%
\pgfpathlineto{\pgfqpoint{3.753968in}{4.767734in}}%
\pgfpathlineto{\pgfqpoint{3.857948in}{4.751195in}}%
\pgfpathlineto{\pgfqpoint{3.961927in}{4.658782in}}%
\pgfpathlineto{\pgfqpoint{4.065907in}{4.562352in}}%
\pgfpathlineto{\pgfqpoint{4.169887in}{4.250012in}}%
\pgfpathlineto{\pgfqpoint{4.273867in}{4.160431in}}%
\pgfpathlineto{\pgfqpoint{4.377846in}{4.079182in}}%
\pgfpathlineto{\pgfqpoint{4.481826in}{4.052562in}}%
\pgfpathlineto{\pgfqpoint{4.585806in}{3.937709in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{3.584319in}}%
\pgfpathlineto{\pgfqpoint{4.793765in}{3.492888in}}%
\pgfpathlineto{\pgfqpoint{4.897745in}{3.443455in}}%
\pgfpathlineto{\pgfqpoint{5.001725in}{3.394536in}}%
\pgfpathlineto{\pgfqpoint{5.105704in}{3.283855in}}%
\pgfpathlineto{\pgfqpoint{5.209684in}{2.851738in}}%
\pgfpathlineto{\pgfqpoint{5.313664in}{2.793427in}}%
\pgfpathlineto{\pgfqpoint{5.417644in}{2.759239in}}%
\pgfpathlineto{\pgfqpoint{5.521623in}{2.745381in}}%
\pgfpathlineto{\pgfqpoint{5.625603in}{2.522218in}}%
\pgfpathlineto{\pgfqpoint{5.729583in}{2.117279in}}%
\pgfpathlineto{\pgfqpoint{5.833563in}{2.107403in}}%
\pgfpathlineto{\pgfqpoint{5.937542in}{2.080396in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.044637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.946515in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845124in}{1.017143in}}%
\pgfpathlineto{\pgfqpoint{4.279687in}{1.017143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.346353in}{1.017143in}}{\pgfqpoint{4.346353in}{1.083810in}}%
\pgfpathlineto{\pgfqpoint{4.346353in}{2.698909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.346353in}{2.765576in}}{\pgfqpoint{4.279687in}{2.765576in}}%
\pgfpathlineto{\pgfqpoint{1.845124in}{2.765576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.778458in}{2.765576in}}{\pgfqpoint{1.778458in}{2.698909in}}%
\pgfpathlineto{\pgfqpoint{1.778458in}{1.083810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.778458in}{1.017143in}}{\pgfqpoint{1.845124in}{1.017143in}}%
\pgfpathlineto{\pgfqpoint{1.845124in}{1.017143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911791in}{2.451526in}}%
\pgfpathlineto{\pgfqpoint{2.245124in}{2.451526in}}%
\pgfpathlineto{\pgfqpoint{2.578458in}{2.451526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845124in,y=2.334859in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \sigma^2_{S} = 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911791in}{1.902048in}}%
\pgfpathlineto{\pgfqpoint{2.245124in}{1.902048in}}%
\pgfpathlineto{\pgfqpoint{2.578458in}{1.902048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845124in,y=1.785381in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \sigma^2_{S} = 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911791in}{1.352571in}}%
\pgfpathlineto{\pgfqpoint{2.245124in}{1.352571in}}%
\pgfpathlineto{\pgfqpoint{2.578458in}{1.352571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.845124in,y=1.235904in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \sigma^2_{S} = 1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_sigma_p3e2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.946515in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882333in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882333in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882333in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922130in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922130in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922130in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961927in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{3.961927in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961927in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961927in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001725in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{5.001725in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.001725in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.001725in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.946515in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946515in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494019in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=0.730492in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{1.537080in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.537080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{1.537080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=1.417095in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{2.223683in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.223683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{2.223683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=2.103698in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{2.910286in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.910286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{2.910286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=2.790301in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{3.596889in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.596889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{3.596889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=3.476904in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{4.283492in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.283492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{4.283492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=4.163508in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{4.970095in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.970095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{4.970095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=4.850111in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{5.656698in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.656698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946515in}{5.656698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446072in, y=5.536714in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.425238in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{3.441884in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{2.879741in}}%
\pgfpathlineto{\pgfqpoint{1.154475in}{2.456035in}}%
\pgfpathlineto{\pgfqpoint{1.258455in}{2.156269in}}%
\pgfpathlineto{\pgfqpoint{1.362434in}{3.230005in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{2.873831in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{2.670953in}}%
\pgfpathlineto{\pgfqpoint{1.674374in}{2.524055in}}%
\pgfpathlineto{\pgfqpoint{1.778353in}{2.426072in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{3.514177in}}%
\pgfpathlineto{\pgfqpoint{1.986313in}{3.301632in}}%
\pgfpathlineto{\pgfqpoint{2.090292in}{3.088516in}}%
\pgfpathlineto{\pgfqpoint{2.194272in}{2.897258in}}%
\pgfpathlineto{\pgfqpoint{2.298252in}{2.798018in}}%
\pgfpathlineto{\pgfqpoint{2.402232in}{3.790488in}}%
\pgfpathlineto{\pgfqpoint{2.506211in}{3.610196in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{3.404043in}}%
\pgfpathlineto{\pgfqpoint{2.714171in}{3.249897in}}%
\pgfpathlineto{\pgfqpoint{2.818150in}{3.146601in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{4.015150in}}%
\pgfpathlineto{\pgfqpoint{3.026110in}{3.868439in}}%
\pgfpathlineto{\pgfqpoint{3.130090in}{3.713479in}}%
\pgfpathlineto{\pgfqpoint{3.234069in}{3.625107in}}%
\pgfpathlineto{\pgfqpoint{3.338049in}{3.537172in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{3.482601in}}%
\pgfpathlineto{\pgfqpoint{3.546009in}{3.466617in}}%
\pgfpathlineto{\pgfqpoint{3.649988in}{3.389415in}}%
\pgfpathlineto{\pgfqpoint{3.753968in}{3.344001in}}%
\pgfpathlineto{\pgfqpoint{3.857948in}{3.334204in}}%
\pgfpathlineto{\pgfqpoint{3.961927in}{3.311544in}}%
\pgfpathlineto{\pgfqpoint{4.065907in}{3.408564in}}%
\pgfpathlineto{\pgfqpoint{4.169887in}{3.092041in}}%
\pgfpathlineto{\pgfqpoint{4.273867in}{2.978522in}}%
\pgfpathlineto{\pgfqpoint{4.377846in}{2.933118in}}%
\pgfpathlineto{\pgfqpoint{4.481826in}{2.919488in}}%
\pgfpathlineto{\pgfqpoint{4.585806in}{2.984365in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{2.640627in}}%
\pgfpathlineto{\pgfqpoint{4.793765in}{2.585610in}}%
\pgfpathlineto{\pgfqpoint{4.897745in}{2.541993in}}%
\pgfpathlineto{\pgfqpoint{5.001725in}{2.514125in}}%
\pgfpathlineto{\pgfqpoint{5.105704in}{2.474069in}}%
\pgfpathlineto{\pgfqpoint{5.209684in}{2.159953in}}%
\pgfpathlineto{\pgfqpoint{5.313664in}{2.104910in}}%
\pgfpathlineto{\pgfqpoint{5.417644in}{2.095817in}}%
\pgfpathlineto{\pgfqpoint{5.521623in}{2.098328in}}%
\pgfpathlineto{\pgfqpoint{5.625603in}{2.103209in}}%
\pgfpathlineto{\pgfqpoint{5.729583in}{1.775814in}}%
\pgfpathlineto{\pgfqpoint{5.833563in}{1.736115in}}%
\pgfpathlineto{\pgfqpoint{5.937542in}{1.714525in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.731285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{3.852473in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.404691in}}%
\pgfpathlineto{\pgfqpoint{1.154475in}{2.966861in}}%
\pgfpathlineto{\pgfqpoint{1.258455in}{2.622177in}}%
\pgfpathlineto{\pgfqpoint{1.362434in}{3.708855in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{3.464997in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{3.345945in}}%
\pgfpathlineto{\pgfqpoint{1.674374in}{3.193983in}}%
\pgfpathlineto{\pgfqpoint{1.778353in}{3.071011in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{4.165250in}}%
\pgfpathlineto{\pgfqpoint{1.986313in}{4.035056in}}%
\pgfpathlineto{\pgfqpoint{2.090292in}{3.901607in}}%
\pgfpathlineto{\pgfqpoint{2.194272in}{3.804634in}}%
\pgfpathlineto{\pgfqpoint{2.298252in}{3.646982in}}%
\pgfpathlineto{\pgfqpoint{2.402232in}{4.538306in}}%
\pgfpathlineto{\pgfqpoint{2.506211in}{4.487712in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{4.352587in}}%
\pgfpathlineto{\pgfqpoint{2.714171in}{4.262990in}}%
\pgfpathlineto{\pgfqpoint{2.818150in}{4.155213in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{4.949649in}}%
\pgfpathlineto{\pgfqpoint{3.026110in}{4.870847in}}%
\pgfpathlineto{\pgfqpoint{3.130090in}{4.797223in}}%
\pgfpathlineto{\pgfqpoint{3.234069in}{4.753113in}}%
\pgfpathlineto{\pgfqpoint{3.338049in}{4.654812in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{4.606312in}}%
\pgfpathlineto{\pgfqpoint{3.546009in}{4.540141in}}%
\pgfpathlineto{\pgfqpoint{3.649988in}{4.493834in}}%
\pgfpathlineto{\pgfqpoint{3.753968in}{4.425038in}}%
\pgfpathlineto{\pgfqpoint{3.857948in}{4.396949in}}%
\pgfpathlineto{\pgfqpoint{3.961927in}{4.340169in}}%
\pgfpathlineto{\pgfqpoint{4.065907in}{4.235215in}}%
\pgfpathlineto{\pgfqpoint{4.169887in}{3.928699in}}%
\pgfpathlineto{\pgfqpoint{4.273867in}{3.855622in}}%
\pgfpathlineto{\pgfqpoint{4.377846in}{3.815977in}}%
\pgfpathlineto{\pgfqpoint{4.481826in}{3.798283in}}%
\pgfpathlineto{\pgfqpoint{4.585806in}{3.674744in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{3.394292in}}%
\pgfpathlineto{\pgfqpoint{4.793765in}{3.343142in}}%
\pgfpathlineto{\pgfqpoint{4.897745in}{3.290704in}}%
\pgfpathlineto{\pgfqpoint{5.001725in}{3.245671in}}%
\pgfpathlineto{\pgfqpoint{5.105704in}{3.061781in}}%
\pgfpathlineto{\pgfqpoint{5.209684in}{2.742589in}}%
\pgfpathlineto{\pgfqpoint{5.313664in}{2.670398in}}%
\pgfpathlineto{\pgfqpoint{5.417644in}{2.623287in}}%
\pgfpathlineto{\pgfqpoint{5.521623in}{2.603223in}}%
\pgfpathlineto{\pgfqpoint{5.625603in}{2.390210in}}%
\pgfpathlineto{\pgfqpoint{5.729583in}{2.025847in}}%
\pgfpathlineto{\pgfqpoint{5.833563in}{2.009725in}}%
\pgfpathlineto{\pgfqpoint{5.937542in}{1.978329in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.966542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.946515in}{0.850477in}}{\pgfqpoint{5.095007in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{4.168032in}}%
\pgfpathlineto{\pgfqpoint{1.050495in}{3.928504in}}%
\pgfpathlineto{\pgfqpoint{1.154475in}{3.704397in}}%
\pgfpathlineto{\pgfqpoint{1.258455in}{3.455815in}}%
\pgfpathlineto{\pgfqpoint{1.362434in}{4.357498in}}%
\pgfpathlineto{\pgfqpoint{1.466414in}{4.214988in}}%
\pgfpathlineto{\pgfqpoint{1.570394in}{4.104588in}}%
\pgfpathlineto{\pgfqpoint{1.674374in}{3.976529in}}%
\pgfpathlineto{\pgfqpoint{1.778353in}{3.862147in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{4.720239in}}%
\pgfpathlineto{\pgfqpoint{1.986313in}{4.703760in}}%
\pgfpathlineto{\pgfqpoint{2.090292in}{4.644290in}}%
\pgfpathlineto{\pgfqpoint{2.194272in}{4.583338in}}%
\pgfpathlineto{\pgfqpoint{2.298252in}{4.521808in}}%
\pgfpathlineto{\pgfqpoint{2.402232in}{5.286101in}}%
\pgfpathlineto{\pgfqpoint{2.506211in}{5.284836in}}%
\pgfpathlineto{\pgfqpoint{2.610191in}{5.254598in}}%
\pgfpathlineto{\pgfqpoint{2.714171in}{5.231132in}}%
\pgfpathlineto{\pgfqpoint{2.818150in}{5.133826in}}%
\pgfpathlineto{\pgfqpoint{2.922130in}{5.785577in}}%
\pgfpathlineto{\pgfqpoint{3.026110in}{5.763925in}}%
\pgfpathlineto{\pgfqpoint{3.130090in}{5.759037in}}%
\pgfpathlineto{\pgfqpoint{3.234069in}{5.705791in}}%
\pgfpathlineto{\pgfqpoint{3.338049in}{5.653597in}}%
\pgfpathlineto{\pgfqpoint{3.442029in}{5.602553in}}%
\pgfpathlineto{\pgfqpoint{3.546009in}{5.601396in}}%
\pgfpathlineto{\pgfqpoint{3.649988in}{5.579682in}}%
\pgfpathlineto{\pgfqpoint{3.753968in}{5.559666in}}%
\pgfpathlineto{\pgfqpoint{3.857948in}{5.518981in}}%
\pgfpathlineto{\pgfqpoint{3.961927in}{5.493649in}}%
\pgfpathlineto{\pgfqpoint{4.065907in}{5.184327in}}%
\pgfpathlineto{\pgfqpoint{4.169887in}{4.989492in}}%
\pgfpathlineto{\pgfqpoint{4.273867in}{4.908856in}}%
\pgfpathlineto{\pgfqpoint{4.377846in}{4.867567in}}%
\pgfpathlineto{\pgfqpoint{4.481826in}{4.838008in}}%
\pgfpathlineto{\pgfqpoint{4.585806in}{4.458194in}}%
\pgfpathlineto{\pgfqpoint{4.689786in}{4.256110in}}%
\pgfpathlineto{\pgfqpoint{4.793765in}{4.226745in}}%
\pgfpathlineto{\pgfqpoint{4.897745in}{4.158173in}}%
\pgfpathlineto{\pgfqpoint{5.001725in}{4.142217in}}%
\pgfpathlineto{\pgfqpoint{5.105704in}{3.775851in}}%
\pgfpathlineto{\pgfqpoint{5.209684in}{3.458107in}}%
\pgfpathlineto{\pgfqpoint{5.313664in}{3.367733in}}%
\pgfpathlineto{\pgfqpoint{5.417644in}{3.325006in}}%
\pgfpathlineto{\pgfqpoint{5.521623in}{3.237121in}}%
\pgfpathlineto{\pgfqpoint{5.625603in}{2.858149in}}%
\pgfpathlineto{\pgfqpoint{5.729583in}{2.534375in}}%
\pgfpathlineto{\pgfqpoint{5.833563in}{2.447365in}}%
\pgfpathlineto{\pgfqpoint{5.937542in}{2.423997in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.384804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.946515in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946515in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355977in}{1.017143in}}%
\pgfpathlineto{\pgfqpoint{4.632061in}{1.017143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.698727in}{1.017143in}}{\pgfqpoint{4.698727in}{1.083810in}}%
\pgfpathlineto{\pgfqpoint{4.698727in}{2.698909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.698727in}{2.765576in}}{\pgfqpoint{4.632061in}{2.765576in}}%
\pgfpathlineto{\pgfqpoint{2.355977in}{2.765576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.289310in}{2.765576in}}{\pgfqpoint{2.289310in}{2.698909in}}%
\pgfpathlineto{\pgfqpoint{2.289310in}{1.083810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.289310in}{1.017143in}}{\pgfqpoint{2.355977in}{1.017143in}}%
\pgfpathlineto{\pgfqpoint{2.355977in}{1.017143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422643in}{2.451526in}}%
\pgfpathlineto{\pgfqpoint{2.755977in}{2.451526in}}%
\pgfpathlineto{\pgfqpoint{3.089310in}{2.451526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355977in,y=2.334859in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \sigma^2_{S} = 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422643in}{1.902048in}}%
\pgfpathlineto{\pgfqpoint{2.755977in}{1.902048in}}%
\pgfpathlineto{\pgfqpoint{3.089310in}{1.902048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355977in,y=1.785381in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \sigma^2_{S} = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422643in}{1.352571in}}%
\pgfpathlineto{\pgfqpoint{2.755977in}{1.352571in}}%
\pgfpathlineto{\pgfqpoint{3.089310in}{1.352571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355977in,y=1.235904in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \sigma^2_{S} = 1.5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_sigma_p3e2_linestyle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{1.021660in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{1.021660in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943676in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.943676in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943676in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943676in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968137in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{2.968137in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968137in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968137in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992599in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{3.992599in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992599in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.992599in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017060in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{5.017060in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.017060in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.017060in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.021660in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021660in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021660in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531591in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021660in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=0.730492in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{1.688733in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.688733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021660in}{1.688733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.568748in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{2.526990in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.526990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021660in}{2.526990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.407005in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{3.365246in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.365246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021660in}{3.365246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=3.245261in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{4.203502in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.203502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021660in}{4.203502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=4.083518in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{5.041759in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.041759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021660in}{5.041759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=4.921774in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021660in}{5.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.365246in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{3.381504in}}%
\pgfpathlineto{\pgfqpoint{1.124106in}{2.832458in}}%
\pgfpathlineto{\pgfqpoint{1.226552in}{2.418625in}}%
\pgfpathlineto{\pgfqpoint{1.328999in}{2.125844in}}%
\pgfpathlineto{\pgfqpoint{1.431445in}{3.174562in}}%
\pgfpathlineto{\pgfqpoint{1.533891in}{2.826686in}}%
\pgfpathlineto{\pgfqpoint{1.636337in}{2.628536in}}%
\pgfpathlineto{\pgfqpoint{1.738783in}{2.485060in}}%
\pgfpathlineto{\pgfqpoint{1.841229in}{2.389360in}}%
\pgfpathlineto{\pgfqpoint{1.943676in}{3.452113in}}%
\pgfpathlineto{\pgfqpoint{2.046122in}{3.244520in}}%
\pgfpathlineto{\pgfqpoint{2.148568in}{3.036369in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{2.849568in}}%
\pgfpathlineto{\pgfqpoint{2.353460in}{2.752640in}}%
\pgfpathlineto{\pgfqpoint{2.455906in}{3.721985in}}%
\pgfpathlineto{\pgfqpoint{2.558353in}{3.545894in}}%
\pgfpathlineto{\pgfqpoint{2.660799in}{3.344545in}}%
\pgfpathlineto{\pgfqpoint{2.763245in}{3.193990in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{3.093101in}}%
\pgfpathlineto{\pgfqpoint{2.968137in}{3.941412in}}%
\pgfpathlineto{\pgfqpoint{3.070583in}{3.798120in}}%
\pgfpathlineto{\pgfqpoint{3.173030in}{3.646770in}}%
\pgfpathlineto{\pgfqpoint{3.275476in}{3.560458in}}%
\pgfpathlineto{\pgfqpoint{3.377922in}{3.474571in}}%
\pgfpathlineto{\pgfqpoint{3.480368in}{3.421272in}}%
\pgfpathlineto{\pgfqpoint{3.582814in}{3.405660in}}%
\pgfpathlineto{\pgfqpoint{3.685260in}{3.330258in}}%
\pgfpathlineto{\pgfqpoint{3.787706in}{3.285901in}}%
\pgfpathlineto{\pgfqpoint{3.890153in}{3.276332in}}%
\pgfpathlineto{\pgfqpoint{3.992599in}{3.254201in}}%
\pgfpathlineto{\pgfqpoint{4.095045in}{3.348960in}}%
\pgfpathlineto{\pgfqpoint{4.197491in}{3.039812in}}%
\pgfpathlineto{\pgfqpoint{4.299937in}{2.928938in}}%
\pgfpathlineto{\pgfqpoint{4.402383in}{2.884592in}}%
\pgfpathlineto{\pgfqpoint{4.504830in}{2.871280in}}%
\pgfpathlineto{\pgfqpoint{4.607276in}{2.934645in}}%
\pgfpathlineto{\pgfqpoint{4.709722in}{2.598917in}}%
\pgfpathlineto{\pgfqpoint{4.812168in}{2.545181in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{2.502580in}}%
\pgfpathlineto{\pgfqpoint{5.017060in}{2.475362in}}%
\pgfpathlineto{\pgfqpoint{5.119507in}{2.436239in}}%
\pgfpathlineto{\pgfqpoint{5.221953in}{2.129442in}}%
\pgfpathlineto{\pgfqpoint{5.324399in}{2.075682in}}%
\pgfpathlineto{\pgfqpoint{5.426845in}{2.066801in}}%
\pgfpathlineto{\pgfqpoint{5.529291in}{2.069253in}}%
\pgfpathlineto{\pgfqpoint{5.631737in}{2.074020in}}%
\pgfpathlineto{\pgfqpoint{5.734184in}{1.754254in}}%
\pgfpathlineto{\pgfqpoint{5.836630in}{1.715479in}}%
\pgfpathlineto{\pgfqpoint{5.939076in}{1.694392in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.710762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{3.782526in}}%
\pgfpathlineto{\pgfqpoint{1.124106in}{3.345177in}}%
\pgfpathlineto{\pgfqpoint{1.226552in}{2.917549in}}%
\pgfpathlineto{\pgfqpoint{1.328999in}{2.580896in}}%
\pgfpathlineto{\pgfqpoint{1.431445in}{3.642254in}}%
\pgfpathlineto{\pgfqpoint{1.533891in}{3.404079in}}%
\pgfpathlineto{\pgfqpoint{1.636337in}{3.287800in}}%
\pgfpathlineto{\pgfqpoint{1.738783in}{3.139379in}}%
\pgfpathlineto{\pgfqpoint{1.841229in}{3.019272in}}%
\pgfpathlineto{\pgfqpoint{1.943676in}{4.088015in}}%
\pgfpathlineto{\pgfqpoint{2.046122in}{3.960855in}}%
\pgfpathlineto{\pgfqpoint{2.148568in}{3.830515in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{3.735802in}}%
\pgfpathlineto{\pgfqpoint{2.353460in}{3.581823in}}%
\pgfpathlineto{\pgfqpoint{2.455906in}{4.452379in}}%
\pgfpathlineto{\pgfqpoint{2.558353in}{4.402964in}}%
\pgfpathlineto{\pgfqpoint{2.660799in}{4.270988in}}%
\pgfpathlineto{\pgfqpoint{2.763245in}{4.183478in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{4.078213in}}%
\pgfpathlineto{\pgfqpoint{2.968137in}{4.854138in}}%
\pgfpathlineto{\pgfqpoint{3.070583in}{4.777172in}}%
\pgfpathlineto{\pgfqpoint{3.173030in}{4.705264in}}%
\pgfpathlineto{\pgfqpoint{3.275476in}{4.662181in}}%
\pgfpathlineto{\pgfqpoint{3.377922in}{4.566170in}}%
\pgfpathlineto{\pgfqpoint{3.480368in}{4.518800in}}%
\pgfpathlineto{\pgfqpoint{3.582814in}{4.454172in}}%
\pgfpathlineto{\pgfqpoint{3.685260in}{4.408943in}}%
\pgfpathlineto{\pgfqpoint{3.787706in}{4.341750in}}%
\pgfpathlineto{\pgfqpoint{3.890153in}{4.314316in}}%
\pgfpathlineto{\pgfqpoint{3.992599in}{4.258858in}}%
\pgfpathlineto{\pgfqpoint{4.095045in}{4.156350in}}%
\pgfpathlineto{\pgfqpoint{4.197491in}{3.856976in}}%
\pgfpathlineto{\pgfqpoint{4.299937in}{3.785602in}}%
\pgfpathlineto{\pgfqpoint{4.402383in}{3.746881in}}%
\pgfpathlineto{\pgfqpoint{4.504830in}{3.729599in}}%
\pgfpathlineto{\pgfqpoint{4.607276in}{3.608938in}}%
\pgfpathlineto{\pgfqpoint{4.709722in}{3.335021in}}%
\pgfpathlineto{\pgfqpoint{4.812168in}{3.285063in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{3.233846in}}%
\pgfpathlineto{\pgfqpoint{5.017060in}{3.189862in}}%
\pgfpathlineto{\pgfqpoint{5.119507in}{3.010257in}}%
\pgfpathlineto{\pgfqpoint{5.221953in}{2.698502in}}%
\pgfpathlineto{\pgfqpoint{5.324399in}{2.627994in}}%
\pgfpathlineto{\pgfqpoint{5.426845in}{2.581980in}}%
\pgfpathlineto{\pgfqpoint{5.529291in}{2.562384in}}%
\pgfpathlineto{\pgfqpoint{5.631737in}{2.354334in}}%
\pgfpathlineto{\pgfqpoint{5.734184in}{1.998461in}}%
\pgfpathlineto{\pgfqpoint{5.836630in}{1.982714in}}%
\pgfpathlineto{\pgfqpoint{5.939076in}{1.952050in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.940538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.021660in}{0.850477in}}{\pgfqpoint{5.019862in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{4.090733in}}%
\pgfpathlineto{\pgfqpoint{1.124106in}{3.856785in}}%
\pgfpathlineto{\pgfqpoint{1.226552in}{3.637900in}}%
\pgfpathlineto{\pgfqpoint{1.328999in}{3.395110in}}%
\pgfpathlineto{\pgfqpoint{1.431445in}{4.275784in}}%
\pgfpathlineto{\pgfqpoint{1.533891in}{4.136595in}}%
\pgfpathlineto{\pgfqpoint{1.636337in}{4.028766in}}%
\pgfpathlineto{\pgfqpoint{1.738783in}{3.903692in}}%
\pgfpathlineto{\pgfqpoint{1.841229in}{3.791974in}}%
\pgfpathlineto{\pgfqpoint{1.943676in}{4.630073in}}%
\pgfpathlineto{\pgfqpoint{2.046122in}{4.613978in}}%
\pgfpathlineto{\pgfqpoint{2.148568in}{4.555894in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{4.496362in}}%
\pgfpathlineto{\pgfqpoint{2.353460in}{4.436265in}}%
\pgfpathlineto{\pgfqpoint{2.455906in}{5.182750in}}%
\pgfpathlineto{\pgfqpoint{2.558353in}{5.181514in}}%
\pgfpathlineto{\pgfqpoint{2.660799in}{5.151981in}}%
\pgfpathlineto{\pgfqpoint{2.763245in}{5.129062in}}%
\pgfpathlineto{\pgfqpoint{2.865691in}{5.034023in}}%
\pgfpathlineto{\pgfqpoint{2.968137in}{5.670588in}}%
\pgfpathlineto{\pgfqpoint{3.070583in}{5.649441in}}%
\pgfpathlineto{\pgfqpoint{3.173030in}{5.644667in}}%
\pgfpathlineto{\pgfqpoint{3.275476in}{5.592662in}}%
\pgfpathlineto{\pgfqpoint{3.377922in}{5.541683in}}%
\pgfpathlineto{\pgfqpoint{3.480368in}{5.491829in}}%
\pgfpathlineto{\pgfqpoint{3.582814in}{5.490699in}}%
\pgfpathlineto{\pgfqpoint{3.685260in}{5.469491in}}%
\pgfpathlineto{\pgfqpoint{3.787706in}{5.449941in}}%
\pgfpathlineto{\pgfqpoint{3.890153in}{5.410204in}}%
\pgfpathlineto{\pgfqpoint{3.992599in}{5.385463in}}%
\pgfpathlineto{\pgfqpoint{4.095045in}{5.083347in}}%
\pgfpathlineto{\pgfqpoint{4.197491in}{4.893052in}}%
\pgfpathlineto{\pgfqpoint{4.299937in}{4.814295in}}%
\pgfpathlineto{\pgfqpoint{4.402383in}{4.773968in}}%
\pgfpathlineto{\pgfqpoint{4.504830in}{4.745097in}}%
\pgfpathlineto{\pgfqpoint{4.607276in}{4.374134in}}%
\pgfpathlineto{\pgfqpoint{4.709722in}{4.176758in}}%
\pgfpathlineto{\pgfqpoint{4.812168in}{4.148077in}}%
\pgfpathlineto{\pgfqpoint{4.914614in}{4.081103in}}%
\pgfpathlineto{\pgfqpoint{5.017060in}{4.065519in}}%
\pgfpathlineto{\pgfqpoint{5.119507in}{3.707689in}}%
\pgfpathlineto{\pgfqpoint{5.221953in}{3.397349in}}%
\pgfpathlineto{\pgfqpoint{5.324399in}{3.309081in}}%
\pgfpathlineto{\pgfqpoint{5.426845in}{3.267349in}}%
\pgfpathlineto{\pgfqpoint{5.529291in}{3.181512in}}%
\pgfpathlineto{\pgfqpoint{5.631737in}{2.811370in}}%
\pgfpathlineto{\pgfqpoint{5.734184in}{2.495140in}}%
\pgfpathlineto{\pgfqpoint{5.836630in}{2.410157in}}%
\pgfpathlineto{\pgfqpoint{5.939076in}{2.387334in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.349054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.021660in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021660in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026146in}{1.017143in}}%
\pgfpathlineto{\pgfqpoint{4.302230in}{1.017143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.368897in}{1.017143in}}{\pgfqpoint{4.368897in}{1.083810in}}%
\pgfpathlineto{\pgfqpoint{4.368897in}{2.698909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.368897in}{2.765576in}}{\pgfqpoint{4.302230in}{2.765576in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{2.765576in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.959479in}{2.765576in}}{\pgfqpoint{1.959479in}{2.698909in}}%
\pgfpathlineto{\pgfqpoint{1.959479in}{1.083810in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.959479in}{1.017143in}}{\pgfqpoint{2.026146in}{1.017143in}}%
\pgfpathlineto{\pgfqpoint{2.026146in}{1.017143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092813in}{2.451526in}}%
\pgfpathlineto{\pgfqpoint{2.426146in}{2.451526in}}%
\pgfpathlineto{\pgfqpoint{2.759479in}{2.451526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026146in,y=2.334859in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \sigma^2_{S} = 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.092813in}{1.902048in}}%
\pgfpathlineto{\pgfqpoint{2.426146in}{1.902048in}}%
\pgfpathlineto{\pgfqpoint{2.759479in}{1.902048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026146in,y=1.785381in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \sigma^2_{S} = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.092813in}{1.352571in}}%
\pgfpathlineto{\pgfqpoint{2.426146in}{1.352571in}}%
\pgfpathlineto{\pgfqpoint{2.759479in}{1.352571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026146in,y=1.235904in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \sigma^2_{S} = 1.5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_spread0.5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618439in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703055in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{1.703055in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703055in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703055in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787672in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{2.787672in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787672in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787672in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872289in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{3.872289in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872289in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.872289in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956905in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{4.956905in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956905in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.956905in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329980in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=0.647159in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{1.497554in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.497554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{1.497554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.377569in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{2.227964in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.227964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{2.227964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.107979in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{2.958374in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.958374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{2.958374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.838390in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{3.688784in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.688784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{3.688784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=3.568800in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{4.419195in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.419195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{4.419195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=4.299210in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{5.149605in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.149605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{5.149605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.029620in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{5.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.323579in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{1.176185in}}%
\pgfpathlineto{\pgfqpoint{0.729114in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{0.839789in}{1.180885in}}%
\pgfpathlineto{\pgfqpoint{0.950464in}{1.231521in}}%
\pgfpathlineto{\pgfqpoint{1.061139in}{1.416590in}}%
\pgfpathlineto{\pgfqpoint{1.171814in}{1.483417in}}%
\pgfpathlineto{\pgfqpoint{1.282490in}{1.562511in}}%
\pgfpathlineto{\pgfqpoint{1.393165in}{1.652427in}}%
\pgfpathlineto{\pgfqpoint{1.503840in}{1.737162in}}%
\pgfpathlineto{\pgfqpoint{1.614515in}{1.881754in}}%
\pgfpathlineto{\pgfqpoint{1.725190in}{1.957276in}}%
\pgfpathlineto{\pgfqpoint{1.835865in}{2.043976in}}%
\pgfpathlineto{\pgfqpoint{1.946541in}{2.122429in}}%
\pgfpathlineto{\pgfqpoint{2.057216in}{2.208665in}}%
\pgfpathlineto{\pgfqpoint{2.167891in}{2.341838in}}%
\pgfpathlineto{\pgfqpoint{2.278566in}{2.431642in}}%
\pgfpathlineto{\pgfqpoint{2.389241in}{2.516123in}}%
\pgfpathlineto{\pgfqpoint{2.499917in}{2.599273in}}%
\pgfpathlineto{\pgfqpoint{2.610592in}{2.684250in}}%
\pgfpathlineto{\pgfqpoint{2.721267in}{2.805846in}}%
\pgfpathlineto{\pgfqpoint{2.831942in}{2.888850in}}%
\pgfpathlineto{\pgfqpoint{2.942617in}{2.982236in}}%
\pgfpathlineto{\pgfqpoint{3.053292in}{3.072797in}}%
\pgfpathlineto{\pgfqpoint{3.163968in}{3.162457in}}%
\pgfpathlineto{\pgfqpoint{3.274643in}{3.249296in}}%
\pgfpathlineto{\pgfqpoint{3.385318in}{3.327226in}}%
\pgfpathlineto{\pgfqpoint{3.495993in}{3.406467in}}%
\pgfpathlineto{\pgfqpoint{3.606668in}{3.483919in}}%
\pgfpathlineto{\pgfqpoint{3.717343in}{3.559048in}}%
\pgfpathlineto{\pgfqpoint{3.828019in}{3.632820in}}%
\pgfpathlineto{\pgfqpoint{3.938694in}{3.468470in}}%
\pgfpathlineto{\pgfqpoint{4.049369in}{3.473492in}}%
\pgfpathlineto{\pgfqpoint{4.160044in}{3.530535in}}%
\pgfpathlineto{\pgfqpoint{4.270719in}{3.588555in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{3.643824in}}%
\pgfpathlineto{\pgfqpoint{4.492070in}{3.395419in}}%
\pgfpathlineto{\pgfqpoint{4.602745in}{3.386090in}}%
\pgfpathlineto{\pgfqpoint{4.713420in}{3.426232in}}%
\pgfpathlineto{\pgfqpoint{4.824095in}{3.470379in}}%
\pgfpathlineto{\pgfqpoint{4.934770in}{3.511056in}}%
\pgfpathlineto{\pgfqpoint{5.045445in}{3.130647in}}%
\pgfpathlineto{\pgfqpoint{5.156121in}{3.102328in}}%
\pgfpathlineto{\pgfqpoint{5.266796in}{3.141693in}}%
\pgfpathlineto{\pgfqpoint{5.377471in}{3.173722in}}%
\pgfpathlineto{\pgfqpoint{5.488146in}{3.206920in}}%
\pgfpathlineto{\pgfqpoint{5.598821in}{2.589997in}}%
\pgfpathlineto{\pgfqpoint{5.709496in}{2.503351in}}%
\pgfpathlineto{\pgfqpoint{5.820172in}{2.518316in}}%
\pgfpathlineto{\pgfqpoint{5.930847in}{2.542491in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.562777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{1.176186in}}%
\pgfpathlineto{\pgfqpoint{0.729114in}{1.104659in}}%
\pgfpathlineto{\pgfqpoint{0.839789in}{1.048313in}}%
\pgfpathlineto{\pgfqpoint{0.950464in}{1.007777in}}%
\pgfpathlineto{\pgfqpoint{1.061139in}{1.197286in}}%
\pgfpathlineto{\pgfqpoint{1.171814in}{1.161251in}}%
\pgfpathlineto{\pgfqpoint{1.282490in}{1.132424in}}%
\pgfpathlineto{\pgfqpoint{1.393165in}{1.103688in}}%
\pgfpathlineto{\pgfqpoint{1.503840in}{1.086531in}}%
\pgfpathlineto{\pgfqpoint{1.614515in}{1.264421in}}%
\pgfpathlineto{\pgfqpoint{1.725190in}{1.244880in}}%
\pgfpathlineto{\pgfqpoint{1.835865in}{1.216030in}}%
\pgfpathlineto{\pgfqpoint{1.946541in}{1.176318in}}%
\pgfpathlineto{\pgfqpoint{2.057216in}{1.163821in}}%
\pgfpathlineto{\pgfqpoint{2.167891in}{1.328305in}}%
\pgfpathlineto{\pgfqpoint{2.278566in}{1.323012in}}%
\pgfpathlineto{\pgfqpoint{2.389241in}{1.295665in}}%
\pgfpathlineto{\pgfqpoint{2.499917in}{1.272848in}}%
\pgfpathlineto{\pgfqpoint{2.610592in}{1.253293in}}%
\pgfpathlineto{\pgfqpoint{2.721267in}{1.395980in}}%
\pgfpathlineto{\pgfqpoint{2.831942in}{1.383871in}}%
\pgfpathlineto{\pgfqpoint{2.942617in}{1.368405in}}%
\pgfpathlineto{\pgfqpoint{3.053292in}{1.351730in}}%
\pgfpathlineto{\pgfqpoint{3.163968in}{1.330473in}}%
\pgfpathlineto{\pgfqpoint{3.274643in}{1.318046in}}%
\pgfpathlineto{\pgfqpoint{3.385318in}{1.310953in}}%
\pgfpathlineto{\pgfqpoint{3.495993in}{1.300339in}}%
\pgfpathlineto{\pgfqpoint{3.606668in}{1.291069in}}%
\pgfpathlineto{\pgfqpoint{3.717343in}{1.278297in}}%
\pgfpathlineto{\pgfqpoint{3.828019in}{1.273886in}}%
\pgfpathlineto{\pgfqpoint{3.938694in}{1.271049in}}%
\pgfpathlineto{\pgfqpoint{4.049369in}{1.219134in}}%
\pgfpathlineto{\pgfqpoint{4.160044in}{1.199366in}}%
\pgfpathlineto{\pgfqpoint{4.270719in}{1.197486in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{1.199574in}}%
\pgfpathlineto{\pgfqpoint{4.492070in}{1.195728in}}%
\pgfpathlineto{\pgfqpoint{4.602745in}{1.142484in}}%
\pgfpathlineto{\pgfqpoint{4.713420in}{1.137032in}}%
\pgfpathlineto{\pgfqpoint{4.824095in}{1.130863in}}%
\pgfpathlineto{\pgfqpoint{4.934770in}{1.127746in}}%
\pgfpathlineto{\pgfqpoint{5.045445in}{1.115814in}}%
\pgfpathlineto{\pgfqpoint{5.156121in}{1.059577in}}%
\pgfpathlineto{\pgfqpoint{5.266796in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{5.377471in}{1.050541in}}%
\pgfpathlineto{\pgfqpoint{5.488146in}{1.048093in}}%
\pgfpathlineto{\pgfqpoint{5.598821in}{1.039741in}}%
\pgfpathlineto{\pgfqpoint{5.709496in}{0.963369in}}%
\pgfpathlineto{\pgfqpoint{5.820172in}{0.958791in}}%
\pgfpathlineto{\pgfqpoint{5.930847in}{0.954289in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.956066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{1.185977in}}%
\pgfpathlineto{\pgfqpoint{0.729114in}{1.112628in}}%
\pgfpathlineto{\pgfqpoint{0.839789in}{1.048725in}}%
\pgfpathlineto{\pgfqpoint{0.950464in}{0.999887in}}%
\pgfpathlineto{\pgfqpoint{1.061139in}{1.169786in}}%
\pgfpathlineto{\pgfqpoint{1.171814in}{1.121465in}}%
\pgfpathlineto{\pgfqpoint{1.282490in}{1.091131in}}%
\pgfpathlineto{\pgfqpoint{1.393165in}{1.067174in}}%
\pgfpathlineto{\pgfqpoint{1.503840in}{1.045366in}}%
\pgfpathlineto{\pgfqpoint{1.614515in}{1.221169in}}%
\pgfpathlineto{\pgfqpoint{1.725190in}{1.197124in}}%
\pgfpathlineto{\pgfqpoint{1.835865in}{1.164754in}}%
\pgfpathlineto{\pgfqpoint{1.946541in}{1.133735in}}%
\pgfpathlineto{\pgfqpoint{2.057216in}{1.111386in}}%
\pgfpathlineto{\pgfqpoint{2.167891in}{1.265711in}}%
\pgfpathlineto{\pgfqpoint{2.278566in}{1.254571in}}%
\pgfpathlineto{\pgfqpoint{2.389241in}{1.229140in}}%
\pgfpathlineto{\pgfqpoint{2.499917in}{1.206955in}}%
\pgfpathlineto{\pgfqpoint{2.610592in}{1.187064in}}%
\pgfpathlineto{\pgfqpoint{2.721267in}{1.313758in}}%
\pgfpathlineto{\pgfqpoint{2.831942in}{1.298364in}}%
\pgfpathlineto{\pgfqpoint{2.942617in}{1.280654in}}%
\pgfpathlineto{\pgfqpoint{3.053292in}{1.263759in}}%
\pgfpathlineto{\pgfqpoint{3.163968in}{1.241618in}}%
\pgfpathlineto{\pgfqpoint{3.274643in}{1.234659in}}%
\pgfpathlineto{\pgfqpoint{3.385318in}{1.232163in}}%
\pgfpathlineto{\pgfqpoint{3.495993in}{1.220385in}}%
\pgfpathlineto{\pgfqpoint{3.606668in}{1.205829in}}%
\pgfpathlineto{\pgfqpoint{3.717343in}{1.207467in}}%
\pgfpathlineto{\pgfqpoint{3.828019in}{1.202132in}}%
\pgfpathlineto{\pgfqpoint{3.938694in}{1.202780in}}%
\pgfpathlineto{\pgfqpoint{4.049369in}{1.160178in}}%
\pgfpathlineto{\pgfqpoint{4.160044in}{1.142912in}}%
\pgfpathlineto{\pgfqpoint{4.270719in}{1.137653in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{1.137581in}}%
\pgfpathlineto{\pgfqpoint{4.492070in}{1.134092in}}%
\pgfpathlineto{\pgfqpoint{4.602745in}{1.080623in}}%
\pgfpathlineto{\pgfqpoint{4.713420in}{1.076814in}}%
\pgfpathlineto{\pgfqpoint{4.824095in}{1.071182in}}%
\pgfpathlineto{\pgfqpoint{4.934770in}{1.070593in}}%
\pgfpathlineto{\pgfqpoint{5.045445in}{1.052805in}}%
\pgfpathlineto{\pgfqpoint{5.156121in}{1.010675in}}%
\pgfpathlineto{\pgfqpoint{5.266796in}{1.001070in}}%
\pgfpathlineto{\pgfqpoint{5.377471in}{1.002054in}}%
\pgfpathlineto{\pgfqpoint{5.488146in}{1.002831in}}%
\pgfpathlineto{\pgfqpoint{5.598821in}{0.981464in}}%
\pgfpathlineto{\pgfqpoint{5.709496in}{0.932149in}}%
\pgfpathlineto{\pgfqpoint{5.820172in}{0.930620in}}%
\pgfpathlineto{\pgfqpoint{5.930847in}{0.925591in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.924319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773119in}{4.039558in}}%
\pgfpathlineto{\pgfqpoint{5.788744in}{4.039558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.860966in}{4.039558in}}{\pgfqpoint{5.860966in}{4.111780in}}%
\pgfpathlineto{\pgfqpoint{5.860966in}{5.627238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.860966in}{5.699460in}}{\pgfqpoint{5.788744in}{5.699460in}}%
\pgfpathlineto{\pgfqpoint{0.773119in}{5.699460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.700897in}{5.699460in}}{\pgfqpoint{0.700897in}{5.627238in}}%
\pgfpathlineto{\pgfqpoint{0.700897in}{4.111780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.700897in}{4.039558in}}{\pgfqpoint{0.773119in}{4.039558in}}%
\pgfpathlineto{\pgfqpoint{0.773119in}{4.039558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845341in}{5.428626in}}%
\pgfpathlineto{\pgfqpoint{1.206453in}{5.428626in}}%
\pgfpathlineto{\pgfqpoint{1.567564in}{5.428626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856453in,y=5.302238in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont TBD-MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845341in}{4.922002in}}%
\pgfpathlineto{\pgfqpoint{1.206453in}{4.922002in}}%
\pgfpathlineto{\pgfqpoint{1.567564in}{4.922002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856453in,y=4.795613in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont TBD-BP (proposed, \(\displaystyle L = 1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845341in}{4.396491in}}%
\pgfpathlineto{\pgfqpoint{1.206453in}{4.396491in}}%
\pgfpathlineto{\pgfqpoint{1.567564in}{4.396491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856453in,y=4.270102in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont TBD-BP (proposed, \(\displaystyle L = 2\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_spread1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618439in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703055in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{1.703055in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703055in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703055in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787672in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{2.787672in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787672in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787672in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872289in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{3.872289in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872289in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.872289in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956905in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{4.956905in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956905in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.956905in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329980in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=0.647159in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{1.497554in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.497554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{1.497554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.377569in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{2.227964in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.227964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{2.227964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.107979in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{2.958374in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.958374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{2.958374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.838390in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{3.688784in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.688784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{3.688784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=3.568800in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{4.419195in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.419195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{4.419195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=4.299210in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{5.149605in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.149605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{5.149605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.029620in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{5.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.323579in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{1.250785in}}%
\pgfpathlineto{\pgfqpoint{0.729114in}{1.320919in}}%
\pgfpathlineto{\pgfqpoint{0.839789in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{0.950464in}{1.533879in}}%
\pgfpathlineto{\pgfqpoint{1.061139in}{1.763857in}}%
\pgfpathlineto{\pgfqpoint{1.171814in}{1.902782in}}%
\pgfpathlineto{\pgfqpoint{1.282490in}{2.034724in}}%
\pgfpathlineto{\pgfqpoint{1.393165in}{2.166383in}}%
\pgfpathlineto{\pgfqpoint{1.503840in}{2.294873in}}%
\pgfpathlineto{\pgfqpoint{1.614515in}{2.478733in}}%
\pgfpathlineto{\pgfqpoint{1.725190in}{2.613409in}}%
\pgfpathlineto{\pgfqpoint{1.835865in}{2.750140in}}%
\pgfpathlineto{\pgfqpoint{1.946541in}{2.877362in}}%
\pgfpathlineto{\pgfqpoint{2.057216in}{3.003166in}}%
\pgfpathlineto{\pgfqpoint{2.167891in}{3.178522in}}%
\pgfpathlineto{\pgfqpoint{2.278566in}{3.319281in}}%
\pgfpathlineto{\pgfqpoint{2.389241in}{3.452772in}}%
\pgfpathlineto{\pgfqpoint{2.499917in}{3.581390in}}%
\pgfpathlineto{\pgfqpoint{2.610592in}{3.710074in}}%
\pgfpathlineto{\pgfqpoint{2.721267in}{3.874275in}}%
\pgfpathlineto{\pgfqpoint{2.831942in}{4.012375in}}%
\pgfpathlineto{\pgfqpoint{2.942617in}{4.150461in}}%
\pgfpathlineto{\pgfqpoint{3.053292in}{4.285762in}}%
\pgfpathlineto{\pgfqpoint{3.163968in}{4.417127in}}%
\pgfpathlineto{\pgfqpoint{3.274643in}{4.543275in}}%
\pgfpathlineto{\pgfqpoint{3.385318in}{4.664137in}}%
\pgfpathlineto{\pgfqpoint{3.495993in}{4.782792in}}%
\pgfpathlineto{\pgfqpoint{3.606668in}{4.897028in}}%
\pgfpathlineto{\pgfqpoint{3.717343in}{5.005656in}}%
\pgfpathlineto{\pgfqpoint{3.828019in}{5.115315in}}%
\pgfpathlineto{\pgfqpoint{3.938694in}{4.906793in}}%
\pgfpathlineto{\pgfqpoint{4.049369in}{4.956418in}}%
\pgfpathlineto{\pgfqpoint{4.160044in}{5.036959in}}%
\pgfpathlineto{\pgfqpoint{4.270719in}{5.119265in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{5.206286in}}%
\pgfpathlineto{\pgfqpoint{4.492070in}{4.858282in}}%
\pgfpathlineto{\pgfqpoint{4.602745in}{4.883202in}}%
\pgfpathlineto{\pgfqpoint{4.713420in}{4.945362in}}%
\pgfpathlineto{\pgfqpoint{4.824095in}{5.004061in}}%
\pgfpathlineto{\pgfqpoint{4.934770in}{5.060857in}}%
\pgfpathlineto{\pgfqpoint{5.045445in}{4.493684in}}%
\pgfpathlineto{\pgfqpoint{5.156121in}{4.486296in}}%
\pgfpathlineto{\pgfqpoint{5.266796in}{4.528733in}}%
\pgfpathlineto{\pgfqpoint{5.377471in}{4.566486in}}%
\pgfpathlineto{\pgfqpoint{5.488146in}{4.613784in}}%
\pgfpathlineto{\pgfqpoint{5.598821in}{3.615403in}}%
\pgfpathlineto{\pgfqpoint{5.709496in}{3.571176in}}%
\pgfpathlineto{\pgfqpoint{5.820172in}{3.595969in}}%
\pgfpathlineto{\pgfqpoint{5.930847in}{3.620520in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.647068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{1.250785in}}%
\pgfpathlineto{\pgfqpoint{0.729114in}{1.219751in}}%
\pgfpathlineto{\pgfqpoint{0.839789in}{1.162604in}}%
\pgfpathlineto{\pgfqpoint{0.950464in}{1.109365in}}%
\pgfpathlineto{\pgfqpoint{1.061139in}{1.349284in}}%
\pgfpathlineto{\pgfqpoint{1.171814in}{1.334171in}}%
\pgfpathlineto{\pgfqpoint{1.282490in}{1.268507in}}%
\pgfpathlineto{\pgfqpoint{1.393165in}{1.231806in}}%
\pgfpathlineto{\pgfqpoint{1.503840in}{1.217352in}}%
\pgfpathlineto{\pgfqpoint{1.614515in}{1.440349in}}%
\pgfpathlineto{\pgfqpoint{1.725190in}{1.426678in}}%
\pgfpathlineto{\pgfqpoint{1.835865in}{1.384802in}}%
\pgfpathlineto{\pgfqpoint{1.946541in}{1.348937in}}%
\pgfpathlineto{\pgfqpoint{2.057216in}{1.334777in}}%
\pgfpathlineto{\pgfqpoint{2.167891in}{1.537828in}}%
\pgfpathlineto{\pgfqpoint{2.278566in}{1.549292in}}%
\pgfpathlineto{\pgfqpoint{2.389241in}{1.514831in}}%
\pgfpathlineto{\pgfqpoint{2.499917in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{2.610592in}{1.465100in}}%
\pgfpathlineto{\pgfqpoint{2.721267in}{1.645214in}}%
\pgfpathlineto{\pgfqpoint{2.831942in}{1.644357in}}%
\pgfpathlineto{\pgfqpoint{2.942617in}{1.611963in}}%
\pgfpathlineto{\pgfqpoint{3.053292in}{1.565190in}}%
\pgfpathlineto{\pgfqpoint{3.163968in}{1.547606in}}%
\pgfpathlineto{\pgfqpoint{3.274643in}{1.546922in}}%
\pgfpathlineto{\pgfqpoint{3.385318in}{1.525743in}}%
\pgfpathlineto{\pgfqpoint{3.495993in}{1.515884in}}%
\pgfpathlineto{\pgfqpoint{3.606668in}{1.503751in}}%
\pgfpathlineto{\pgfqpoint{3.717343in}{1.501933in}}%
\pgfpathlineto{\pgfqpoint{3.828019in}{1.503277in}}%
\pgfpathlineto{\pgfqpoint{3.938694in}{1.478498in}}%
\pgfpathlineto{\pgfqpoint{4.049369in}{1.424767in}}%
\pgfpathlineto{\pgfqpoint{4.160044in}{1.411879in}}%
\pgfpathlineto{\pgfqpoint{4.270719in}{1.410933in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{1.411756in}}%
\pgfpathlineto{\pgfqpoint{4.492070in}{1.386830in}}%
\pgfpathlineto{\pgfqpoint{4.602745in}{1.331554in}}%
\pgfpathlineto{\pgfqpoint{4.713420in}{1.329385in}}%
\pgfpathlineto{\pgfqpoint{4.824095in}{1.315469in}}%
\pgfpathlineto{\pgfqpoint{4.934770in}{1.306088in}}%
\pgfpathlineto{\pgfqpoint{5.045445in}{1.273306in}}%
\pgfpathlineto{\pgfqpoint{5.156121in}{1.201618in}}%
\pgfpathlineto{\pgfqpoint{5.266796in}{1.199325in}}%
\pgfpathlineto{\pgfqpoint{5.377471in}{1.197868in}}%
\pgfpathlineto{\pgfqpoint{5.488146in}{1.191801in}}%
\pgfpathlineto{\pgfqpoint{5.598821in}{1.147018in}}%
\pgfpathlineto{\pgfqpoint{5.709496in}{1.056160in}}%
\pgfpathlineto{\pgfqpoint{5.820172in}{1.052720in}}%
\pgfpathlineto{\pgfqpoint{5.930847in}{1.048211in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.045017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{1.243050in}}%
\pgfpathlineto{\pgfqpoint{0.729114in}{1.197783in}}%
\pgfpathlineto{\pgfqpoint{0.839789in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{0.950464in}{1.093381in}}%
\pgfpathlineto{\pgfqpoint{1.061139in}{1.257053in}}%
\pgfpathlineto{\pgfqpoint{1.171814in}{1.230045in}}%
\pgfpathlineto{\pgfqpoint{1.282490in}{1.205692in}}%
\pgfpathlineto{\pgfqpoint{1.393165in}{1.182954in}}%
\pgfpathlineto{\pgfqpoint{1.503840in}{1.164827in}}%
\pgfpathlineto{\pgfqpoint{1.614515in}{1.318665in}}%
\pgfpathlineto{\pgfqpoint{1.725190in}{1.310442in}}%
\pgfpathlineto{\pgfqpoint{1.835865in}{1.292373in}}%
\pgfpathlineto{\pgfqpoint{1.946541in}{1.271868in}}%
\pgfpathlineto{\pgfqpoint{2.057216in}{1.249904in}}%
\pgfpathlineto{\pgfqpoint{2.167891in}{1.387726in}}%
\pgfpathlineto{\pgfqpoint{2.278566in}{1.396471in}}%
\pgfpathlineto{\pgfqpoint{2.389241in}{1.375543in}}%
\pgfpathlineto{\pgfqpoint{2.499917in}{1.360162in}}%
\pgfpathlineto{\pgfqpoint{2.610592in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{2.721267in}{1.455135in}}%
\pgfpathlineto{\pgfqpoint{2.831942in}{1.454024in}}%
\pgfpathlineto{\pgfqpoint{2.942617in}{1.441874in}}%
\pgfpathlineto{\pgfqpoint{3.053292in}{1.433317in}}%
\pgfpathlineto{\pgfqpoint{3.163968in}{1.416364in}}%
\pgfpathlineto{\pgfqpoint{3.274643in}{1.406087in}}%
\pgfpathlineto{\pgfqpoint{3.385318in}{1.396943in}}%
\pgfpathlineto{\pgfqpoint{3.495993in}{1.391096in}}%
\pgfpathlineto{\pgfqpoint{3.606668in}{1.377954in}}%
\pgfpathlineto{\pgfqpoint{3.717343in}{1.374599in}}%
\pgfpathlineto{\pgfqpoint{3.828019in}{1.364762in}}%
\pgfpathlineto{\pgfqpoint{3.938694in}{1.333542in}}%
\pgfpathlineto{\pgfqpoint{4.049369in}{1.299684in}}%
\pgfpathlineto{\pgfqpoint{4.160044in}{1.290439in}}%
\pgfpathlineto{\pgfqpoint{4.270719in}{1.279529in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{1.276939in}}%
\pgfpathlineto{\pgfqpoint{4.492070in}{1.243208in}}%
\pgfpathlineto{\pgfqpoint{4.602745in}{1.204928in}}%
\pgfpathlineto{\pgfqpoint{4.713420in}{1.197134in}}%
\pgfpathlineto{\pgfqpoint{4.824095in}{1.187659in}}%
\pgfpathlineto{\pgfqpoint{4.934770in}{1.182707in}}%
\pgfpathlineto{\pgfqpoint{5.045445in}{1.141544in}}%
\pgfpathlineto{\pgfqpoint{5.156121in}{1.091851in}}%
\pgfpathlineto{\pgfqpoint{5.266796in}{1.085564in}}%
\pgfpathlineto{\pgfqpoint{5.377471in}{1.082353in}}%
\pgfpathlineto{\pgfqpoint{5.488146in}{1.082366in}}%
\pgfpathlineto{\pgfqpoint{5.598821in}{1.021024in}}%
\pgfpathlineto{\pgfqpoint{5.709496in}{0.976451in}}%
\pgfpathlineto{\pgfqpoint{5.820172in}{0.976856in}}%
\pgfpathlineto{\pgfqpoint{5.930847in}{0.973296in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.966392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_spread1_old.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618439in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703055in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{1.703055in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703055in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703055in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787672in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{2.787672in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787672in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787672in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872289in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{3.872289in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872289in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.872289in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956905in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{4.956905in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956905in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.956905in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329980in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=0.647159in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{1.789718in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.789718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{1.789718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.669733in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{2.812292in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.812292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{2.812292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.692307in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{3.834867in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.834867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{3.834867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=3.714882in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{4.857441in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.857441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{4.857441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=4.737456in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{5.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.323579in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{1.397077in}}%
\pgfpathlineto{\pgfqpoint{0.729114in}{1.328059in}}%
\pgfpathlineto{\pgfqpoint{0.839789in}{1.305582in}}%
\pgfpathlineto{\pgfqpoint{0.950464in}{1.311242in}}%
\pgfpathlineto{\pgfqpoint{1.061139in}{1.524282in}}%
\pgfpathlineto{\pgfqpoint{1.171814in}{1.546239in}}%
\pgfpathlineto{\pgfqpoint{1.282490in}{1.600556in}}%
\pgfpathlineto{\pgfqpoint{1.393165in}{1.658888in}}%
\pgfpathlineto{\pgfqpoint{1.503840in}{1.727943in}}%
\pgfpathlineto{\pgfqpoint{1.614515in}{1.922931in}}%
\pgfpathlineto{\pgfqpoint{1.725190in}{1.994561in}}%
\pgfpathlineto{\pgfqpoint{1.835865in}{2.075254in}}%
\pgfpathlineto{\pgfqpoint{1.946541in}{2.154559in}}%
\pgfpathlineto{\pgfqpoint{2.057216in}{2.237447in}}%
\pgfpathlineto{\pgfqpoint{2.167891in}{2.406635in}}%
\pgfpathlineto{\pgfqpoint{2.278566in}{2.480896in}}%
\pgfpathlineto{\pgfqpoint{2.389241in}{2.568500in}}%
\pgfpathlineto{\pgfqpoint{2.499917in}{2.650055in}}%
\pgfpathlineto{\pgfqpoint{2.610592in}{2.733982in}}%
\pgfpathlineto{\pgfqpoint{2.721267in}{2.883843in}}%
\pgfpathlineto{\pgfqpoint{2.831942in}{2.965237in}}%
\pgfpathlineto{\pgfqpoint{2.942617in}{3.051836in}}%
\pgfpathlineto{\pgfqpoint{3.053292in}{3.129020in}}%
\pgfpathlineto{\pgfqpoint{3.163968in}{3.205200in}}%
\pgfpathlineto{\pgfqpoint{3.274643in}{3.280011in}}%
\pgfpathlineto{\pgfqpoint{3.385318in}{3.348602in}}%
\pgfpathlineto{\pgfqpoint{3.495993in}{3.415527in}}%
\pgfpathlineto{\pgfqpoint{3.606668in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.717343in}{3.543284in}}%
\pgfpathlineto{\pgfqpoint{3.828019in}{3.602056in}}%
\pgfpathlineto{\pgfqpoint{3.938694in}{3.656043in}}%
\pgfpathlineto{\pgfqpoint{4.049369in}{3.603757in}}%
\pgfpathlineto{\pgfqpoint{4.160044in}{3.565943in}}%
\pgfpathlineto{\pgfqpoint{4.270719in}{3.580592in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{3.610057in}}%
\pgfpathlineto{\pgfqpoint{4.492070in}{3.634130in}}%
\pgfpathlineto{\pgfqpoint{4.602745in}{3.518541in}}%
\pgfpathlineto{\pgfqpoint{4.713420in}{3.465086in}}%
\pgfpathlineto{\pgfqpoint{4.824095in}{3.462049in}}%
\pgfpathlineto{\pgfqpoint{4.934770in}{3.472360in}}%
\pgfpathlineto{\pgfqpoint{5.045445in}{3.480257in}}%
\pgfpathlineto{\pgfqpoint{5.156121in}{3.291582in}}%
\pgfpathlineto{\pgfqpoint{5.266796in}{3.156598in}}%
\pgfpathlineto{\pgfqpoint{5.377471in}{3.131133in}}%
\pgfpathlineto{\pgfqpoint{5.488146in}{3.126037in}}%
\pgfpathlineto{\pgfqpoint{5.598821in}{3.102523in}}%
\pgfpathlineto{\pgfqpoint{5.709496in}{2.820763in}}%
\pgfpathlineto{\pgfqpoint{5.820172in}{2.607665in}}%
\pgfpathlineto{\pgfqpoint{5.930847in}{2.486857in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.446625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{1.397077in}}%
\pgfpathlineto{\pgfqpoint{0.729114in}{1.303588in}}%
\pgfpathlineto{\pgfqpoint{0.839789in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.950464in}{1.192461in}}%
\pgfpathlineto{\pgfqpoint{1.061139in}{1.405825in}}%
\pgfpathlineto{\pgfqpoint{1.171814in}{1.369055in}}%
\pgfpathlineto{\pgfqpoint{1.282490in}{1.342955in}}%
\pgfpathlineto{\pgfqpoint{1.393165in}{1.317833in}}%
\pgfpathlineto{\pgfqpoint{1.503840in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.614515in}{1.509387in}}%
\pgfpathlineto{\pgfqpoint{1.725190in}{1.492906in}}%
\pgfpathlineto{\pgfqpoint{1.835865in}{1.475686in}}%
\pgfpathlineto{\pgfqpoint{1.946541in}{1.457083in}}%
\pgfpathlineto{\pgfqpoint{2.057216in}{1.447499in}}%
\pgfpathlineto{\pgfqpoint{2.167891in}{1.630897in}}%
\pgfpathlineto{\pgfqpoint{2.278566in}{1.617209in}}%
\pgfpathlineto{\pgfqpoint{2.389241in}{1.600146in}}%
\pgfpathlineto{\pgfqpoint{2.499917in}{1.591916in}}%
\pgfpathlineto{\pgfqpoint{2.610592in}{1.578456in}}%
\pgfpathlineto{\pgfqpoint{2.721267in}{1.740495in}}%
\pgfpathlineto{\pgfqpoint{2.831942in}{1.731515in}}%
\pgfpathlineto{\pgfqpoint{2.942617in}{1.716802in}}%
\pgfpathlineto{\pgfqpoint{3.053292in}{1.701932in}}%
\pgfpathlineto{\pgfqpoint{3.163968in}{1.686258in}}%
\pgfpathlineto{\pgfqpoint{3.274643in}{1.679461in}}%
\pgfpathlineto{\pgfqpoint{3.385318in}{1.659936in}}%
\pgfpathlineto{\pgfqpoint{3.495993in}{1.648793in}}%
\pgfpathlineto{\pgfqpoint{3.606668in}{1.633313in}}%
\pgfpathlineto{\pgfqpoint{3.717343in}{1.625489in}}%
\pgfpathlineto{\pgfqpoint{3.828019in}{1.604156in}}%
\pgfpathlineto{\pgfqpoint{3.938694in}{1.651040in}}%
\pgfpathlineto{\pgfqpoint{4.049369in}{1.599394in}}%
\pgfpathlineto{\pgfqpoint{4.160044in}{1.534037in}}%
\pgfpathlineto{\pgfqpoint{4.270719in}{1.500654in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{1.473445in}}%
\pgfpathlineto{\pgfqpoint{4.492070in}{1.538187in}}%
\pgfpathlineto{\pgfqpoint{4.602745in}{1.464605in}}%
\pgfpathlineto{\pgfqpoint{4.713420in}{1.393697in}}%
\pgfpathlineto{\pgfqpoint{4.824095in}{1.356350in}}%
\pgfpathlineto{\pgfqpoint{4.934770in}{1.350453in}}%
\pgfpathlineto{\pgfqpoint{5.045445in}{1.427273in}}%
\pgfpathlineto{\pgfqpoint{5.156121in}{1.343681in}}%
\pgfpathlineto{\pgfqpoint{5.266796in}{1.250248in}}%
\pgfpathlineto{\pgfqpoint{5.377471in}{1.215650in}}%
\pgfpathlineto{\pgfqpoint{5.488146in}{1.203377in}}%
\pgfpathlineto{\pgfqpoint{5.598821in}{1.327219in}}%
\pgfpathlineto{\pgfqpoint{5.709496in}{1.229934in}}%
\pgfpathlineto{\pgfqpoint{5.820172in}{1.122849in}}%
\pgfpathlineto{\pgfqpoint{5.930847in}{1.074218in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.042427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{1.400008in}}%
\pgfpathlineto{\pgfqpoint{0.729114in}{1.307864in}}%
\pgfpathlineto{\pgfqpoint{0.839789in}{1.237074in}}%
\pgfpathlineto{\pgfqpoint{0.950464in}{1.189492in}}%
\pgfpathlineto{\pgfqpoint{1.061139in}{1.399110in}}%
\pgfpathlineto{\pgfqpoint{1.171814in}{1.352248in}}%
\pgfpathlineto{\pgfqpoint{1.282490in}{1.320578in}}%
\pgfpathlineto{\pgfqpoint{1.393165in}{1.288613in}}%
\pgfpathlineto{\pgfqpoint{1.503840in}{1.271086in}}%
\pgfpathlineto{\pgfqpoint{1.614515in}{1.476048in}}%
\pgfpathlineto{\pgfqpoint{1.725190in}{1.453354in}}%
\pgfpathlineto{\pgfqpoint{1.835865in}{1.425494in}}%
\pgfpathlineto{\pgfqpoint{1.946541in}{1.407745in}}%
\pgfpathlineto{\pgfqpoint{2.057216in}{1.397702in}}%
\pgfpathlineto{\pgfqpoint{2.167891in}{1.581144in}}%
\pgfpathlineto{\pgfqpoint{2.278566in}{1.562311in}}%
\pgfpathlineto{\pgfqpoint{2.389241in}{1.550292in}}%
\pgfpathlineto{\pgfqpoint{2.499917in}{1.537447in}}%
\pgfpathlineto{\pgfqpoint{2.610592in}{1.530571in}}%
\pgfpathlineto{\pgfqpoint{2.721267in}{1.681083in}}%
\pgfpathlineto{\pgfqpoint{2.831942in}{1.673604in}}%
\pgfpathlineto{\pgfqpoint{2.942617in}{1.649432in}}%
\pgfpathlineto{\pgfqpoint{3.053292in}{1.634634in}}%
\pgfpathlineto{\pgfqpoint{3.163968in}{1.620073in}}%
\pgfpathlineto{\pgfqpoint{3.274643in}{1.606118in}}%
\pgfpathlineto{\pgfqpoint{3.385318in}{1.586669in}}%
\pgfpathlineto{\pgfqpoint{3.495993in}{1.585493in}}%
\pgfpathlineto{\pgfqpoint{3.606668in}{1.577705in}}%
\pgfpathlineto{\pgfqpoint{3.717343in}{1.565978in}}%
\pgfpathlineto{\pgfqpoint{3.828019in}{1.551536in}}%
\pgfpathlineto{\pgfqpoint{3.938694in}{1.603399in}}%
\pgfpathlineto{\pgfqpoint{4.049369in}{1.556041in}}%
\pgfpathlineto{\pgfqpoint{4.160044in}{1.490912in}}%
\pgfpathlineto{\pgfqpoint{4.270719in}{1.457247in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{1.436999in}}%
\pgfpathlineto{\pgfqpoint{4.492070in}{1.499479in}}%
\pgfpathlineto{\pgfqpoint{4.602745in}{1.438700in}}%
\pgfpathlineto{\pgfqpoint{4.713420in}{1.365501in}}%
\pgfpathlineto{\pgfqpoint{4.824095in}{1.332222in}}%
\pgfpathlineto{\pgfqpoint{4.934770in}{1.319954in}}%
\pgfpathlineto{\pgfqpoint{5.045445in}{1.393037in}}%
\pgfpathlineto{\pgfqpoint{5.156121in}{1.324002in}}%
\pgfpathlineto{\pgfqpoint{5.266796in}{1.231184in}}%
\pgfpathlineto{\pgfqpoint{5.377471in}{1.198871in}}%
\pgfpathlineto{\pgfqpoint{5.488146in}{1.185234in}}%
\pgfpathlineto{\pgfqpoint{5.598821in}{1.310483in}}%
\pgfpathlineto{\pgfqpoint{5.709496in}{1.225381in}}%
\pgfpathlineto{\pgfqpoint{5.820172in}{1.117356in}}%
\pgfpathlineto{\pgfqpoint{5.930847in}{1.061749in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.040527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773119in}{4.039558in}}%
\pgfpathlineto{\pgfqpoint{5.788744in}{4.039558in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.860966in}{4.039558in}}{\pgfqpoint{5.860966in}{4.111780in}}%
\pgfpathlineto{\pgfqpoint{5.860966in}{5.627238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.860966in}{5.699460in}}{\pgfqpoint{5.788744in}{5.699460in}}%
\pgfpathlineto{\pgfqpoint{0.773119in}{5.699460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.700897in}{5.699460in}}{\pgfqpoint{0.700897in}{5.627238in}}%
\pgfpathlineto{\pgfqpoint{0.700897in}{4.111780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.700897in}{4.039558in}}{\pgfqpoint{0.773119in}{4.039558in}}%
\pgfpathlineto{\pgfqpoint{0.773119in}{4.039558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845341in}{5.428626in}}%
\pgfpathlineto{\pgfqpoint{1.206453in}{5.428626in}}%
\pgfpathlineto{\pgfqpoint{1.567564in}{5.428626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856453in,y=5.302238in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont TBD-MB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845341in}{4.922002in}}%
\pgfpathlineto{\pgfqpoint{1.206453in}{4.922002in}}%
\pgfpathlineto{\pgfqpoint{1.567564in}{4.922002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856453in,y=4.795613in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont TBD-BP (proposed, \(\displaystyle L = 1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845341in}{4.396491in}}%
\pgfpathlineto{\pgfqpoint{1.206453in}{4.396491in}}%
\pgfpathlineto{\pgfqpoint{1.567564in}{4.396491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856453in,y=4.270102in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont TBD-BP (proposed, \(\displaystyle L = 2\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/GOSPA_spread4_old.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.618439in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703055in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{1.703055in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703055in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703055in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787672in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{2.787672in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787672in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787672in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872289in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{3.872289in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872289in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.872289in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956905in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{4.956905in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.956905in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.956905in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.669921in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329980in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{0.767143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=0.647159in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{1.789718in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.789718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{1.789718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=1.669733in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{2.812292in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.812292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{2.812292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=2.692307in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{3.834867in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.834867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{3.834867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=3.714882in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{4.857441in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.857441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{4.857441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=4.737456in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.618439in}{5.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.323579in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{1.379168in}}%
\pgfpathlineto{\pgfqpoint{0.729114in}{1.346520in}}%
\pgfpathlineto{\pgfqpoint{0.839789in}{1.378138in}}%
\pgfpathlineto{\pgfqpoint{0.950464in}{1.454545in}}%
\pgfpathlineto{\pgfqpoint{1.061139in}{1.737252in}}%
\pgfpathlineto{\pgfqpoint{1.171814in}{1.852975in}}%
\pgfpathlineto{\pgfqpoint{1.282490in}{1.981743in}}%
\pgfpathlineto{\pgfqpoint{1.393165in}{2.105307in}}%
\pgfpathlineto{\pgfqpoint{1.503840in}{2.227283in}}%
\pgfpathlineto{\pgfqpoint{1.614515in}{2.451299in}}%
\pgfpathlineto{\pgfqpoint{1.725190in}{2.585666in}}%
\pgfpathlineto{\pgfqpoint{1.835865in}{2.720252in}}%
\pgfpathlineto{\pgfqpoint{1.946541in}{2.849306in}}%
\pgfpathlineto{\pgfqpoint{2.057216in}{2.969833in}}%
\pgfpathlineto{\pgfqpoint{2.167891in}{3.165431in}}%
\pgfpathlineto{\pgfqpoint{2.278566in}{3.301425in}}%
\pgfpathlineto{\pgfqpoint{2.389241in}{3.433206in}}%
\pgfpathlineto{\pgfqpoint{2.499917in}{3.558807in}}%
\pgfpathlineto{\pgfqpoint{2.610592in}{3.682514in}}%
\pgfpathlineto{\pgfqpoint{2.721267in}{3.862246in}}%
\pgfpathlineto{\pgfqpoint{2.831942in}{4.001015in}}%
\pgfpathlineto{\pgfqpoint{2.942617in}{4.130783in}}%
\pgfpathlineto{\pgfqpoint{3.053292in}{4.252610in}}%
\pgfpathlineto{\pgfqpoint{3.163968in}{4.371825in}}%
\pgfpathlineto{\pgfqpoint{3.274643in}{4.482960in}}%
\pgfpathlineto{\pgfqpoint{3.385318in}{4.583372in}}%
\pgfpathlineto{\pgfqpoint{3.495993in}{4.683058in}}%
\pgfpathlineto{\pgfqpoint{3.606668in}{4.780118in}}%
\pgfpathlineto{\pgfqpoint{3.717343in}{4.868578in}}%
\pgfpathlineto{\pgfqpoint{3.828019in}{4.953537in}}%
\pgfpathlineto{\pgfqpoint{3.938694in}{4.939242in}}%
\pgfpathlineto{\pgfqpoint{4.049369in}{4.881767in}}%
\pgfpathlineto{\pgfqpoint{4.160044in}{4.924552in}}%
\pgfpathlineto{\pgfqpoint{4.270719in}{4.987080in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{5.041818in}}%
\pgfpathlineto{\pgfqpoint{4.492070in}{4.932509in}}%
\pgfpathlineto{\pgfqpoint{4.602745in}{4.841937in}}%
\pgfpathlineto{\pgfqpoint{4.713420in}{4.862242in}}%
\pgfpathlineto{\pgfqpoint{4.824095in}{4.895851in}}%
\pgfpathlineto{\pgfqpoint{4.934770in}{4.914958in}}%
\pgfpathlineto{\pgfqpoint{5.045445in}{4.656732in}}%
\pgfpathlineto{\pgfqpoint{5.156121in}{4.422894in}}%
\pgfpathlineto{\pgfqpoint{5.266796in}{4.405784in}}%
\pgfpathlineto{\pgfqpoint{5.377471in}{4.407451in}}%
\pgfpathlineto{\pgfqpoint{5.488146in}{4.407484in}}%
\pgfpathlineto{\pgfqpoint{5.598821in}{3.914561in}}%
\pgfpathlineto{\pgfqpoint{5.709496in}{3.478810in}}%
\pgfpathlineto{\pgfqpoint{5.820172in}{3.384806in}}%
\pgfpathlineto{\pgfqpoint{5.930847in}{3.347091in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.315822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{1.379167in}}%
\pgfpathlineto{\pgfqpoint{0.729114in}{1.280836in}}%
\pgfpathlineto{\pgfqpoint{0.839789in}{1.203982in}}%
\pgfpathlineto{\pgfqpoint{0.950464in}{1.153289in}}%
\pgfpathlineto{\pgfqpoint{1.061139in}{1.446013in}}%
\pgfpathlineto{\pgfqpoint{1.171814in}{1.429876in}}%
\pgfpathlineto{\pgfqpoint{1.282490in}{1.400971in}}%
\pgfpathlineto{\pgfqpoint{1.393165in}{1.378536in}}%
\pgfpathlineto{\pgfqpoint{1.503840in}{1.353333in}}%
\pgfpathlineto{\pgfqpoint{1.614515in}{1.609058in}}%
\pgfpathlineto{\pgfqpoint{1.725190in}{1.607161in}}%
\pgfpathlineto{\pgfqpoint{1.835865in}{1.583238in}}%
\pgfpathlineto{\pgfqpoint{1.946541in}{1.551708in}}%
\pgfpathlineto{\pgfqpoint{2.057216in}{1.525833in}}%
\pgfpathlineto{\pgfqpoint{2.167891in}{1.750358in}}%
\pgfpathlineto{\pgfqpoint{2.278566in}{1.756060in}}%
\pgfpathlineto{\pgfqpoint{2.389241in}{1.741659in}}%
\pgfpathlineto{\pgfqpoint{2.499917in}{1.721089in}}%
\pgfpathlineto{\pgfqpoint{2.610592in}{1.687871in}}%
\pgfpathlineto{\pgfqpoint{2.721267in}{1.892871in}}%
\pgfpathlineto{\pgfqpoint{2.831942in}{1.890987in}}%
\pgfpathlineto{\pgfqpoint{2.942617in}{1.874061in}}%
\pgfpathlineto{\pgfqpoint{3.053292in}{1.848967in}}%
\pgfpathlineto{\pgfqpoint{3.163968in}{1.830703in}}%
\pgfpathlineto{\pgfqpoint{3.274643in}{1.805078in}}%
\pgfpathlineto{\pgfqpoint{3.385318in}{1.782261in}}%
\pgfpathlineto{\pgfqpoint{3.495993in}{1.766434in}}%
\pgfpathlineto{\pgfqpoint{3.606668in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{3.717343in}{1.734333in}}%
\pgfpathlineto{\pgfqpoint{3.828019in}{1.722330in}}%
\pgfpathlineto{\pgfqpoint{3.938694in}{1.726813in}}%
\pgfpathlineto{\pgfqpoint{4.049369in}{1.638293in}}%
\pgfpathlineto{\pgfqpoint{4.160044in}{1.597673in}}%
\pgfpathlineto{\pgfqpoint{4.270719in}{1.577278in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{1.562558in}}%
\pgfpathlineto{\pgfqpoint{4.492070in}{1.575074in}}%
\pgfpathlineto{\pgfqpoint{4.602745in}{1.482212in}}%
\pgfpathlineto{\pgfqpoint{4.713420in}{1.436492in}}%
\pgfpathlineto{\pgfqpoint{4.824095in}{1.422484in}}%
\pgfpathlineto{\pgfqpoint{4.934770in}{1.412720in}}%
\pgfpathlineto{\pgfqpoint{5.045445in}{1.445059in}}%
\pgfpathlineto{\pgfqpoint{5.156121in}{1.319639in}}%
\pgfpathlineto{\pgfqpoint{5.266796in}{1.269783in}}%
\pgfpathlineto{\pgfqpoint{5.377471in}{1.250752in}}%
\pgfpathlineto{\pgfqpoint{5.488146in}{1.245234in}}%
\pgfpathlineto{\pgfqpoint{5.598821in}{1.321020in}}%
\pgfpathlineto{\pgfqpoint{5.709496in}{1.155827in}}%
\pgfpathlineto{\pgfqpoint{5.820172in}{1.085256in}}%
\pgfpathlineto{\pgfqpoint{5.930847in}{1.075185in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.063936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.618439in}{0.767143in}}{\pgfqpoint{5.423083in}{5.112872in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{1.391561in}}%
\pgfpathlineto{\pgfqpoint{0.729114in}{1.293362in}}%
\pgfpathlineto{\pgfqpoint{0.839789in}{1.205935in}}%
\pgfpathlineto{\pgfqpoint{0.950464in}{1.145289in}}%
\pgfpathlineto{\pgfqpoint{1.061139in}{1.402526in}}%
\pgfpathlineto{\pgfqpoint{1.171814in}{1.364620in}}%
\pgfpathlineto{\pgfqpoint{1.282490in}{1.336969in}}%
\pgfpathlineto{\pgfqpoint{1.393165in}{1.308816in}}%
\pgfpathlineto{\pgfqpoint{1.503840in}{1.290085in}}%
\pgfpathlineto{\pgfqpoint{1.614515in}{1.507971in}}%
\pgfpathlineto{\pgfqpoint{1.725190in}{1.498165in}}%
\pgfpathlineto{\pgfqpoint{1.835865in}{1.477400in}}%
\pgfpathlineto{\pgfqpoint{1.946541in}{1.452519in}}%
\pgfpathlineto{\pgfqpoint{2.057216in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{2.167891in}{1.623236in}}%
\pgfpathlineto{\pgfqpoint{2.278566in}{1.617214in}}%
\pgfpathlineto{\pgfqpoint{2.389241in}{1.603139in}}%
\pgfpathlineto{\pgfqpoint{2.499917in}{1.590906in}}%
\pgfpathlineto{\pgfqpoint{2.610592in}{1.576907in}}%
\pgfpathlineto{\pgfqpoint{2.721267in}{1.740446in}}%
\pgfpathlineto{\pgfqpoint{2.831942in}{1.738144in}}%
\pgfpathlineto{\pgfqpoint{2.942617in}{1.728140in}}%
\pgfpathlineto{\pgfqpoint{3.053292in}{1.711076in}}%
\pgfpathlineto{\pgfqpoint{3.163968in}{1.701071in}}%
\pgfpathlineto{\pgfqpoint{3.274643in}{1.684811in}}%
\pgfpathlineto{\pgfqpoint{3.385318in}{1.668030in}}%
\pgfpathlineto{\pgfqpoint{3.495993in}{1.653650in}}%
\pgfpathlineto{\pgfqpoint{3.606668in}{1.641645in}}%
\pgfpathlineto{\pgfqpoint{3.717343in}{1.624879in}}%
\pgfpathlineto{\pgfqpoint{3.828019in}{1.621322in}}%
\pgfpathlineto{\pgfqpoint{3.938694in}{1.627888in}}%
\pgfpathlineto{\pgfqpoint{4.049369in}{1.545328in}}%
\pgfpathlineto{\pgfqpoint{4.160044in}{1.502133in}}%
\pgfpathlineto{\pgfqpoint{4.270719in}{1.480750in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{1.462745in}}%
\pgfpathlineto{\pgfqpoint{4.492070in}{1.483218in}}%
\pgfpathlineto{\pgfqpoint{4.602745in}{1.381307in}}%
\pgfpathlineto{\pgfqpoint{4.713420in}{1.350852in}}%
\pgfpathlineto{\pgfqpoint{4.824095in}{1.343827in}}%
\pgfpathlineto{\pgfqpoint{4.934770in}{1.333054in}}%
\pgfpathlineto{\pgfqpoint{5.045445in}{1.374903in}}%
\pgfpathlineto{\pgfqpoint{5.156121in}{1.247357in}}%
\pgfpathlineto{\pgfqpoint{5.266796in}{1.200221in}}%
\pgfpathlineto{\pgfqpoint{5.377471in}{1.185534in}}%
\pgfpathlineto{\pgfqpoint{5.488146in}{1.183334in}}%
\pgfpathlineto{\pgfqpoint{5.598821in}{1.256449in}}%
\pgfpathlineto{\pgfqpoint{5.709496in}{1.095123in}}%
\pgfpathlineto{\pgfqpoint{5.820172in}{1.046614in}}%
\pgfpathlineto{\pgfqpoint{5.930847in}{1.035081in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.026285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{0.767143in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.767143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618439in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/runtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900955in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.900955in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.900955in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864095in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864095in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698648in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.698648in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533201in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533201in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.367754in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.367754in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.202307in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.202307in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.036860in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.036860in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.450477in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont number of actual objects}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900955in}{0.850477in}}{\pgfqpoint{11.099045in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900955in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900955in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400511in, y=0.730492in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900955in}{0.850477in}}{\pgfqpoint{11.099045in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900955in}{2.211291in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{2.211291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900955in}{2.211291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400511in, y=2.091306in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900955in}{0.850477in}}{\pgfqpoint{11.099045in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900955in}{3.572104in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{3.572104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900955in}{3.572104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400511in, y=3.452120in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900955in}{0.850477in}}{\pgfqpoint{11.099045in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900955in}{4.932918in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{4.932918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900955in}{4.932918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.400511in, y=4.812934in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344955in,y=3.425238in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont runtime (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900955in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.900955in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.000000in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900955in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900955in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900955in}{0.850477in}}{\pgfqpoint{11.099045in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405457in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.864095in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.864095in}{1.039690in}}%
\pgfpathlineto{\pgfqpoint{1.405457in}{1.039690in}}%
\pgfpathlineto{\pgfqpoint{1.405457in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900955in}{0.850477in}}{\pgfqpoint{11.099045in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240010in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{3.698648in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{3.698648in}{1.472630in}}%
\pgfpathlineto{\pgfqpoint{3.240010in}{1.472630in}}%
\pgfpathlineto{\pgfqpoint{3.240010in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900955in}{0.850477in}}{\pgfqpoint{11.099045in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074563in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{5.533201in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{5.533201in}{2.055657in}}%
\pgfpathlineto{\pgfqpoint{5.074563in}{2.055657in}}%
\pgfpathlineto{\pgfqpoint{5.074563in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900955in}{0.850477in}}{\pgfqpoint{11.099045in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.909116in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{7.367754in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{7.367754in}{2.686133in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{2.686133in}}%
\pgfpathlineto{\pgfqpoint{6.909116in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900955in}{0.850477in}}{\pgfqpoint{11.099045in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.743669in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{9.202307in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{9.202307in}{3.358729in}}%
\pgfpathlineto{\pgfqpoint{8.743669in}{3.358729in}}%
\pgfpathlineto{\pgfqpoint{8.743669in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900955in}{0.850477in}}{\pgfqpoint{11.099045in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.578221in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{11.036860in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{11.036860in}{4.118896in}}%
\pgfpathlineto{\pgfqpoint{10.578221in}{4.118896in}}%
\pgfpathlineto{\pgfqpoint{10.578221in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900955in}{0.850477in}}{\pgfqpoint{11.099045in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864095in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{2.322733in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{2.322733in}{1.117692in}}%
\pgfpathlineto{\pgfqpoint{1.864095in}{1.117692in}}%
\pgfpathlineto{\pgfqpoint{1.864095in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900955in}{0.850477in}}{\pgfqpoint{11.099045in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698648in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{4.157286in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{4.157286in}{1.767584in}}%
\pgfpathlineto{\pgfqpoint{3.698648in}{1.767584in}}%
\pgfpathlineto{\pgfqpoint{3.698648in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900955in}{0.850477in}}{\pgfqpoint{11.099045in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533201in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{5.991839in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{5.991839in}{2.621462in}}%
\pgfpathlineto{\pgfqpoint{5.533201in}{2.621462in}}%
\pgfpathlineto{\pgfqpoint{5.533201in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900955in}{0.850477in}}{\pgfqpoint{11.099045in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.367754in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{7.826392in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{7.826392in}{3.605330in}}%
\pgfpathlineto{\pgfqpoint{7.367754in}{3.605330in}}%
\pgfpathlineto{\pgfqpoint{7.367754in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900955in}{0.850477in}}{\pgfqpoint{11.099045in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.202307in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{9.660945in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{9.660945in}{4.636130in}}%
\pgfpathlineto{\pgfqpoint{9.202307in}{4.636130in}}%
\pgfpathlineto{\pgfqpoint{9.202307in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.900955in}{0.850477in}}{\pgfqpoint{11.099045in}{5.149523in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.036860in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{11.495498in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{11.495498in}{5.754785in}}%
\pgfpathlineto{\pgfqpoint{11.036860in}{5.754785in}}%
\pgfpathlineto{\pgfqpoint{11.036860in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153733in}{4.710017in}}%
\pgfpathlineto{\pgfqpoint{3.138693in}{4.710017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210915in}{4.710017in}}{\pgfqpoint{3.210915in}{4.782240in}}%
\pgfpathlineto{\pgfqpoint{3.210915in}{5.747222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.210915in}{5.819444in}}{\pgfqpoint{3.138693in}{5.819444in}}%
\pgfpathlineto{\pgfqpoint{1.153733in}{5.819444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081510in}{5.819444in}}{\pgfqpoint{1.081510in}{5.747222in}}%
\pgfpathlineto{\pgfqpoint{1.081510in}{4.782240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.081510in}{4.710017in}}{\pgfqpoint{1.153733in}{4.710017in}}%
\pgfpathlineto{\pgfqpoint{1.153733in}{4.710017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225955in}{5.422222in}}%
\pgfpathlineto{\pgfqpoint{1.948177in}{5.422222in}}%
\pgfpathlineto{\pgfqpoint{1.948177in}{5.675000in}}%
\pgfpathlineto{\pgfqpoint{1.225955in}{5.675000in}}%
\pgfpathlineto{\pgfqpoint{1.225955in}{5.422222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237066in,y=5.422222in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle L = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225955in}{4.921675in}}%
\pgfpathlineto{\pgfqpoint{1.948177in}{4.921675in}}%
\pgfpathlineto{\pgfqpoint{1.948177in}{5.174453in}}%
\pgfpathlineto{\pgfqpoint{1.225955in}{5.174453in}}%
\pgfpathlineto{\pgfqpoint{1.225955in}{4.921675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.237066in,y=4.921675in,left,base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont \(\displaystyle L = 2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/tmp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743885in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743885in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.743885in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818294in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818294in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818294in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892703in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892703in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.892703in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967113in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967113in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967113in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041522in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.041522in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776917in,y=0.753254in,,top]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409219in,y=0.307183in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{0.850477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=0.730492in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.856384in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.856384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{1.856384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=1.736400in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{2.862292in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{2.862292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{2.862292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=2.742307in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{3.868200in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.868200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{3.868200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=3.748215in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{4.874108in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{4.874108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{4.874108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521216in, y=4.754123in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776917in}{5.880015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362738in, y=5.760031in, left, base]{\color{textcolor}\rmfamily\fontsize{26.000000}{31.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307183in,y=3.365246in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont GOSPA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.278269in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.354297in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.468044in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.585955in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.790326in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.931533in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{2.068381in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{2.200779in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{2.327046in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{2.492610in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{2.626574in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{2.762854in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{2.890146in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{3.014968in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{3.175123in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{3.310667in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{3.444125in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{3.572838in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{3.697995in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{3.851786in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{3.986706in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{4.124328in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{4.256510in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{4.385530in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{4.509166in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{4.625630in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{4.742634in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{4.853548in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{4.960477in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{5.068507in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{4.855354in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{4.899376in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{4.977266in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{5.057274in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{5.140817in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{4.802320in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{4.817958in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{4.873972in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{4.929316in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{4.984526in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{4.433310in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{4.416403in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{4.454808in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{4.490762in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{4.532840in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{3.572551in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{3.516221in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{3.534683in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{3.563325in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{3.582755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.278036in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.240779in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.197751in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.181387in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.381740in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.371397in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.346213in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.345658in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.353555in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.520574in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.527175in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.515442in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.519302in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.527225in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.673840in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.683015in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.672664in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.680516in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.806966in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.813781in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.797351in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.789969in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.801705in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.806044in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.810646in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.812476in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.824748in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.837335in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.844214in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.783734in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.747860in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.740759in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.741993in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.733683in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.675256in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.628360in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.625281in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.553772in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.502617in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.496484in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.499064in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.495775in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.392195in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.313917in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{1.292982in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{1.289169in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.292648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.241075in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.184919in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.145958in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.353010in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.330337in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.277691in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.245389in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.232406in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.430666in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.415487in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.374852in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.355375in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.339202in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.513497in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.513269in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.481148in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.459391in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.441829in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.596902in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.588616in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.552932in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.528471in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.521987in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.521502in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.507875in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.495903in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.482504in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.473849in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.457958in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.404757in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.394901in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.390994in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.383871in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.368815in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.317092in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.306932in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.296188in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.294779in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.268287in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.202539in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.199819in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.198441in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.196299in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.170086in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.087881in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{1.080711in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{1.074402in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.077896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.776917in}{0.850477in}}{\pgfqpoint{5.264605in}{5.029539in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{1.290284in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.224682in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.160538in}}%
\pgfpathlineto{\pgfqpoint{1.099239in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{1.206680in}{1.269243in}}%
\pgfpathlineto{\pgfqpoint{1.314121in}{1.233517in}}%
\pgfpathlineto{\pgfqpoint{1.421562in}{1.216075in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.193812in}}%
\pgfpathlineto{\pgfqpoint{1.636444in}{1.175796in}}%
\pgfpathlineto{\pgfqpoint{1.743885in}{1.336107in}}%
\pgfpathlineto{\pgfqpoint{1.851326in}{1.317033in}}%
\pgfpathlineto{\pgfqpoint{1.958767in}{1.297482in}}%
\pgfpathlineto{\pgfqpoint{2.066208in}{1.283275in}}%
\pgfpathlineto{\pgfqpoint{2.173649in}{1.260179in}}%
\pgfpathlineto{\pgfqpoint{2.281090in}{1.390762in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.383350in}}%
\pgfpathlineto{\pgfqpoint{2.495971in}{1.363553in}}%
\pgfpathlineto{\pgfqpoint{2.603412in}{1.350427in}}%
\pgfpathlineto{\pgfqpoint{2.710853in}{1.334637in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.451026in}}%
\pgfpathlineto{\pgfqpoint{2.925735in}{1.439481in}}%
\pgfpathlineto{\pgfqpoint{3.033176in}{1.428695in}}%
\pgfpathlineto{\pgfqpoint{3.140617in}{1.422232in}}%
\pgfpathlineto{\pgfqpoint{3.248058in}{1.407831in}}%
\pgfpathlineto{\pgfqpoint{3.355499in}{1.400725in}}%
\pgfpathlineto{\pgfqpoint{3.462940in}{1.391031in}}%
\pgfpathlineto{\pgfqpoint{3.570381in}{1.384247in}}%
\pgfpathlineto{\pgfqpoint{3.677822in}{1.374168in}}%
\pgfpathlineto{\pgfqpoint{3.785263in}{1.370053in}}%
\pgfpathlineto{\pgfqpoint{3.892703in}{1.361734in}}%
\pgfpathlineto{\pgfqpoint{4.000144in}{1.346358in}}%
\pgfpathlineto{\pgfqpoint{4.107585in}{1.301452in}}%
\pgfpathlineto{\pgfqpoint{4.215026in}{1.290745in}}%
\pgfpathlineto{\pgfqpoint{4.322467in}{1.284937in}}%
\pgfpathlineto{\pgfqpoint{4.429908in}{1.282345in}}%
\pgfpathlineto{\pgfqpoint{4.537349in}{1.264246in}}%
\pgfpathlineto{\pgfqpoint{4.644790in}{1.223158in}}%
\pgfpathlineto{\pgfqpoint{4.752231in}{1.215665in}}%
\pgfpathlineto{\pgfqpoint{4.859672in}{1.207982in}}%
\pgfpathlineto{\pgfqpoint{4.967113in}{1.201385in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{1.174444in}}%
\pgfpathlineto{\pgfqpoint{5.181995in}{1.127681in}}%
\pgfpathlineto{\pgfqpoint{5.289436in}{1.117104in}}%
\pgfpathlineto{\pgfqpoint{5.396876in}{1.110202in}}%
\pgfpathlineto{\pgfqpoint{5.504317in}{1.107263in}}%
\pgfpathlineto{\pgfqpoint{5.611758in}{1.076055in}}%
\pgfpathlineto{\pgfqpoint{5.719199in}{1.022674in}}%
\pgfpathlineto{\pgfqpoint{5.826640in}{1.020312in}}%
\pgfpathlineto{\pgfqpoint{5.934081in}{1.015713in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{1.013986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{0.850477in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{0.850477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776917in}{5.880015in}}%
\pgfpathlineto{\pgfqpoint{6.041522in}{5.880015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

